R-band light-curve properties of Type Ia supernovae from the (intermediate) Palomar Transient Factory

We present the best 265 sampled R-band light curves of spectroscopically identified Type Ia supernovae (SNe) from the Palomar Transient Factory (PTF; 2009-2012) survey and the intermediate Palomar Transient Factory (iPTF; 2013-2017). A model-independent light curve template is built from our data-set with the purpose to investigate average properties and diversity in our sample. We searched for multiple populations in the light curve properties using machine learning tools. We also utilised the long history of our light curves, up to 4000 days, to exclude any significant pre- or post- supernova flares. From the shapes of light curves we found the average rise time in the R band to be $16.8^{+0.5}_{-0.6}$ days. Although PTF/iPTF were single-band surveys, by modelling the residuals of the SNe in the Hubble-Lema\^{i}tre diagram, we estimate the average colour excess of our sample to be $<$E$($B$-$V$)> \approx 0.05(2)$ mag and thus the mean corrected peak brightness to be $M_R = -19.02\pm0.02$ $+5 \log( {\rm H}_0 [{\rm km} \cdot{\rm s}^{-1} {\rm Mpc}^{-1}]/70)$ mag with only weakly dependent on light curve shape. The intrinsic scatter is found to be $\sigma_R = 0.186 \pm 0.033$ mag for the redshift range $0.05<z<0.1$, without colour corrections of individual SNe. Our analysis shows that Malmquist bias becomes very significant at z=0.13. A similar limitation is expected for the ongoing Zwicky Transient Facility (ZTF) survey using the same telescope, but new camera expressly designed for ZTF.

==> (inline-0) <==
\begin{longtable}{cccccc}
\caption{Best fit values for each supernova with their respective asymmetric errors.}\\
PTF name & $t_0$ (days) & A' & $\alpha_d$ & s & $\alpha_r$\\
\hline
\endhead
10aaju & $ -30.0 _{ -0.0 }^{+ 3.527 }$ & $ 7.183 _{ -1.762 }^{+ 1.209 }$ & $ -6.085 _{ -0.226 }^{+ 1.914 }$ & $ 0.529 _{ -0.028 }^{+ 0.185 } $& $ 2.695 _{ -0.138 }^{+ 0.11 }$ \\
\\
10aajv & $ -30.0 _{ -0.0 }^{+ 2.54 }$ & $ 31.952 _{ -4.062 }^{+ 4.753 }$ & $ -4.5 _{ -0.217 }^{+ 0.393 }$ & $ 0.3 _{ -0.0 }^{+ 0.008 } $& $ 3.176 _{ -0.058 }^{+ 0.061 }$ \\
\\
10aayx & $ -24.205 _{ -3.474 }^{+ 1.535 }$ & $ 1.349 _{ -0.043 }^{+ 0.524 }$ & $ -1.506 _{ -0.74 }^{+ 0.193 }$ & $ 3.0 _{ -1.305 }^{+ 0.0 } $& $ 1.573 _{ -0.06 }^{+ 0.212 }$ \\
\\
10abjm & $ -30.0 _{ -0.0 }^{+ 0.97 }$ & $ 9.614 _{ -1.175 }^{+ 1.471 }$ & $ -6.764 _{ -0.127 }^{+ 0.657 }$ & $ 0.452 _{ -0.021 }^{+ 0.041 } $& $ 2.926 _{ -0.087 }^{+ 0.095 }$ \\
\\
10abou & $ -19.359 _{ -9.88 }^{+ 1.325 }$ & $ 1.54 _{ -0.058 }^{+ 0.369 }$ & $ -1.431 _{ -0.149 }^{+ 0.16 }$ & $ 3.0 _{ -2.164 }^{+ 0.0 } $& $ 1.682 _{ -0.051 }^{+ 0.169 }$ \\
\\
10abws & $ -22.145 _{ -7.855 }^{+ 10.073 }$ & $ 2.939 _{ -1.467 }^{+ 9.834 }$ & $ -2.819 _{ -4.181 }^{+ 1.5 }$ & $ 1.172 _{ -0.313 }^{+ 1.777 } $& $ 2.388 _{ -0.5 }^{+ 0.91 }$ \\
\\
10cko & $ -27.36 _{ -2.122 }^{+ 2.265 }$ & $ 62.147 _{ -17.079 }^{+ 14.27 }$ & $ -6.246 _{ -0.754 }^{+ 0.713 }$ & $ 0.3 _{ -0.0 }^{+ 0.018 } $& $ 4.064 _{ -0.201 }^{+ 0.108 }$ \\
\\
10cmj & $ -17.525 _{ -12.475 }^{+ 5.017 }$ & $ 2.748 _{ -2.388 }^{+ 17.567 }$ & $ -1.816 _{ -4.225 }^{+ 1.007 }$ & $ 1.291 _{ -0.841 }^{+ 1.561 } $& $ 2.053 _{ -0.46 }^{+ 0.775 }$ \\
\\
10czc & $ -29.999 _{ -0.001 }^{+ 6.147 }$ & $ 3.894 _{ -1.352 }^{+ 1.122 }$ & $ -6.799 _{ -0.201 }^{+ 3.781 }$ & $ 0.602 _{ -0.046 }^{+ 0.585 } $& $ 2.274 _{ -0.165 }^{+ 0.189 }$ \\
\\
10feg & $ -26.22 _{ -2.971 }^{+ 3.466 }$ & $ 60.441 _{ -24.539 }^{+ 20.138 }$ & $ -5.986 _{ -1.014 }^{+ 0.999 }$ & $ 0.3 _{ -0.0 }^{+ 0.039 } $& $ 3.891 _{ -0.285 }^{+ 0.129 }$ \\
\\
10fxl & $ -13.0 _{ -0.676 }^{+ 0.726 }$ & $ 15.588 _{ -7.065 }^{+ 1.178 }$ & $ -3.054 _{ -0.458 }^{+ 0.326 }$ & $ 0.491 _{ -0.131 }^{+ 0.136 } $& $ 3.263 _{ -0.301 }^{+ 0.45 }$ \\
\\
10gjx & $ -15.911 _{ -0.745 }^{+ 0.992 }$ & $ 88.173 _{ -71.352 }^{+ 2.003 }$ & $ -3.654 _{ -0.2 }^{+ 0.695 }$ & $ 0.3 _{ -2.697 }^{+ 2.697 } $& $ 3.917 _{ -0.672 }^{+ 0.075 }$ \\
\\
10glo & $ -30.0 _{ -0.0 }^{+ 5.601 }$ & $ 65.365 _{ -17.083 }^{+ 18.315 }$ & $ -5.501 _{ -0.159 }^{+ 0.785 }$ & $ 0.3 _{ -0.0 }^{+ 0.021 } $& $ 3.632 _{ -0.148 }^{+ 0.105 }$ \\
\\
10goo & $ -19.612 _{ -2.295 }^{+ 2.155 }$ & $ 81.65 _{ -68.276 }^{+ 2.362 }$ & $ -3.656 _{ -0.398 }^{+ 0.772 }$ & $ 0.3 _{ -2.533 }^{+ 2.533 } $& $ 3.582 _{ -0.734 }^{+ 0.1 }$ \\
\\
10gop & $ -28.291 _{ -1.34 }^{+ 1.787 }$ & $ 56.391 _{ -11.726 }^{+ 11.476 }$ & $ -6.568 _{ -0.432 }^{+ 0.644 }$ & $ 0.3 _{ -0.0 }^{+ 0.012 } $& $ 4.163 _{ -0.174 }^{+ 0.138 }$ \\
\\
10goq & $ -21.228 _{ -1.956 }^{+ 3.797 }$ & $ 1.518 _{ -0.074 }^{+ 0.089 }$ & $ -1.571 _{ -0.406 }^{+ 0.387 }$ & $ 3.0 _{ -0.349 }^{+ 0.0 } $& $ 1.483 _{ -0.078 }^{+ 0.072 }$ \\
\\
10hcu & $ -13.403 _{ -0.335 }^{+ 0.185 }$ & $ 1.16 _{ -0.035 }^{+ 0.048 }$ & $ -0.912 _{ -0.092 }^{+ 0.083 }$ & $ 3.0 _{ -0.16 }^{+ 0.0 } $& $ 1.422 _{ -0.119 }^{+ 0.128 }$ \\
\\
10hdm & $ -22.132 _{ -1.151 }^{+ 1.336 }$ & $ 1.354 _{ -0.038 }^{+ 0.052 }$ & $ -1.758 _{ -0.184 }^{+ 0.164 }$ & $ 3.0 _{ -0.249 }^{+ 0.0 } $& $ 1.301 _{ -0.066 }^{+ 0.071 }$ \\
\\
10hdn & $ -30.0 _{ -0.0 }^{+ 17.002 }$ & $ 7.473 _{ -6.043 }^{+ 3.443 }$ & $ -6.752 _{ -0.241 }^{+ 0.246 }$ & $ 0.485 _{ -0.059 }^{+ 0.058 } $& $ 2.59 _{ -0.892 }^{+ 0.258 }$ \\
\\
10hei & $ -19.82 _{ -1.044 }^{+ 1.206 }$ & $ 1.362 _{ -0.039 }^{+ 0.074 }$ & $ -1.686 _{ -0.159 }^{+ 0.151 }$ & $ 3.0 _{ -0.346 }^{+ 0.0 } $& $ 1.576 _{ -0.059 }^{+ 0.062 }$ \\
\\
10hne & $ -18.327 _{ -1.603 }^{+ 1.412 }$ & $ 87.897 _{ -81.376 }^{+ 3.162 }$ & $ -3.858 _{ -0.314 }^{+ 1.267 }$ & $ 0.3 _{ -0.249 }^{+ 0.249 } $& $ 3.945 _{ -1.179 }^{+ 0.119 }$ \\
\\
10hpp & $ -16.78 _{ -2.044 }^{+ 2.944 }$ & $ 1.468 _{ -0.083 }^{+ 0.175 }$ & $ -1.426 _{ -0.216 }^{+ 0.224 }$ & $ 3.0 _{ -0.61 }^{+ 0.0 } $& $ 1.582 _{ -0.081 }^{+ 0.102 }$ \\
\\
10iah & $ -23.583 _{ -6.417 }^{+ 9.023 }$ & $ 3.035 _{ -1.53 }^{+ 5.427 }$ & $ -3.002 _{ -3.625 }^{+ 1.809 }$ & $ 1.161 _{ -1.78 }^{+ 1.839 } $& $ 2.168 _{ -0.467 }^{+ 0.647 }$ \\
\\
10ifj & $ -30.0 _{ -0.0 }^{+ 2.625 }$ & $ 22.994 _{ -10.867 }^{+ 36.068 }$ & $ -5.826 _{ -0.525 }^{+ 1.116 }$ & $ 0.366 _{ -0.066 }^{+ 0.093 } $& $ 3.206 _{ -0.412 }^{+ 0.551 }$ \\
\\
10ivt & $ -7.003 _{ -0.361 }^{+ 0.357 }$ & $ 1.366 _{ -0.268 }^{+ 0.167 }$ & $ -1.048 _{ -0.048 }^{+ 0.11 }$ & $ 1.607 _{ -0.229 }^{+ 0.563 } $& $ 1.926 _{ -0.142 }^{+ 0.064 }$ \\
\\
10kee & $ -17.498 _{ -0.31 }^{+ 0.225 }$ & $ 1.287 _{ -0.013 }^{+ 0.015 }$ & $ -1.513 _{ -0.042 }^{+ 0.037 }$ & $ 3.0 _{ -0.051 }^{+ 0.0 } $& $ 1.89 _{ -0.036 }^{+ 0.037 }$ \\
\\
10kzf & $ -11.366 _{ -0.059 }^{+ 0.013 }$ & $ 1.07 _{ -0.032 }^{+ 0.064 }$ & $ -0.446 _{ -0.031 }^{+ 0.028 }$ & $ 3.0 _{ -0.352 }^{+ 0.0 } $& $ 0.772 _{ -0.041 }^{+ 0.044 }$ \\
\\
10lxp & $ -24.688 _{ -2.085 }^{+ 1.988 }$ & $ 3.133 _{ -0.513 }^{+ 0.661 }$ & $ -3.418 _{ -0.869 }^{+ 0.633 }$ & $ 0.977 _{ -0.695 }^{+ 0.218 } $& $ 2.269 _{ -0.092 }^{+ 0.097 }$ \\
\\
10mbk & $ -12.336 _{ -17.664 }^{+ 3.335 }$ & $ 1.386 _{ -0.116 }^{+ 1.06 }$ & $ -1.208 _{ -0.693 }^{+ 0.693 }$ & $ 2.797 _{ -2.497 }^{+ 1.44 } $& $ 1.998 _{ -0.593 }^{+ 3.002 }$ \\
\\
10mla & $ -26.842 _{ -3.158 }^{+ 6.969 }$ & $ 10.255 _{ -7.488 }^{+ 27.637 }$ & $ -5.327 _{ -1.673 }^{+ 2.815 }$ & $ 0.518 _{ -0.195 }^{+ 0.838 } $& $ 3.248 _{ -0.812 }^{+ 0.806 }$ \\
\\
10nyt & $ -21.308 _{ -8.692 }^{+ 5.993 }$ & $ 3.133 _{ -1.63 }^{+ 0.825 }$ & $ -2.535 _{ -4.318 }^{+ 1.229 }$ & $ 1.184 _{ -0.708 }^{+ 1.816 } $& $ 2.202 _{ -0.541 }^{+ 1.107 }$ \\
\\
10one & $ -11.693 _{ -0.429 }^{+ 0.247 }$ & $ 1.006 _{ -0.035 }^{+ 0.04 }$ & $ -0.993 _{ -0.046 }^{+ 0.04 }$ & $ 3.0 _{ -0.315 }^{+ 0.0 } $& $ 1.725 _{ -0.047 }^{+ 0.171 }$ \\
\\
10qkf & $ -20.794 _{ -2.062 }^{+ 0.954 }$ & $ 1.471 _{ -0.031 }^{+ 0.281 }$ & $ -1.893 _{ -0.533 }^{+ 0.151 }$ & $ 3.0 _{ -0.956 }^{+ 0.0 } $& $ 1.546 _{ -0.044 }^{+ 0.119 }$ \\
\\
10qkv & $ -27.579 _{ -0.611 }^{+ 1.377 }$ & $ 4.859 _{ -0.83 }^{+ 0.952 }$ & $ -7.0 _{ -0.0 }^{+ 1.067 }$ & $ 0.561 _{ -0.042 }^{+ 0.103 } $& $ 2.529 _{ -0.129 }^{+ 0.132 }$ \\
\\
10qqw & $ -18.882 _{ -0.956 }^{+ 0.863 }$ & $ 98.9 _{ -2.999 }^{+ 1.982 }$ & $ -3.997 _{ -0.253 }^{+ 0.485 }$ & $ 0.3 _{ -0.163 }^{+ 0.092 } $& $ 4.018 _{ -0.457 }^{+ 0.066 }$ \\
\\
10qsc & $ -19.718 _{ -1.372 }^{+ 1.373 }$ & $ 1.561 _{ -0.03 }^{+ 0.059 }$ & $ -1.554 _{ -0.163 }^{+ 0.133 }$ & $ 3.0 _{ -0.231 }^{+ 0.0 } $& $ 1.424 _{ -0.067 }^{+ 0.059 }$ \\
\\
10qwm & $ -16.048 _{ -12.683 }^{+ 0.825 }$ & $ 1.561 _{ -0.046 }^{+ 0.048 }$ & $ -1.283 _{ -0.093 }^{+ 0.082 }$ & $ 3.0 _{ -2.463 }^{+ 0.0 } $& $ 1.608 _{ -0.04 }^{+ 0.041 }$ \\
\\
10qyx & $ -13.656 _{ -0.928 }^{+ 0.941 }$ & $ 14.825 _{ -10.598 }^{+ 2.007 }$ & $ -2.832 _{ -0.869 }^{+ 0.703 }$ & $ 0.476 _{ -0.176 }^{+ 0.022 } $& $ 3.538 _{ -0.646 }^{+ 0.796 }$ \\
\\
10rbp & $ -12.316 _{ -1.69 }^{+ 1.456 }$ & $ 1.523 _{ -0.329 }^{+ 0.594 }$ & $ -1.107 _{ -0.3 }^{+ 0.206 }$ & $ 2.072 _{ -0.954 }^{+ 0.928 } $& $ 1.697 _{ -0.496 }^{+ 1.978 }$ \\
\\
10rhi & $ -17.528 _{ -1.294 }^{+ 1.016 }$ & $ 96.475 _{ -80.917 }^{+ 2.153 }$ & $ -3.888 _{ -0.295 }^{+ 0.858 }$ & $ 0.3 _{ -0.0 }^{+ 0.197 } $& $ 3.99 _{ -0.804 }^{+ 0.099 }$ \\
\\
10rpt & $ -9.48 _{ -0.0 }^{+ 0.0 }$ & $ 1.066 _{ -0.025 }^{+ 0.101 }$ & $ -0.495 _{ -0.113 }^{+ 0.065 }$ & $ 3.0 _{ -2.01 }^{+ 0.0 } $& $ 0.942 _{ -0.106 }^{+ 0.183 }$ \\
\\
10sto & $ -13.952 _{ -0.664 }^{+ 0.352 }$ & $ 1.456 _{ -0.044 }^{+ 0.086 }$ & $ -1.23 _{ -0.078 }^{+ 0.069 }$ & $ 3.0 _{ -0.294 }^{+ 0.0 } $& $ 1.876 _{ -0.094 }^{+ 0.099 }$ \\
\\
10tce & $ -18.938 _{ -10.083 }^{+ 4.331 }$ & $ 7.965 _{ -6.443 }^{+ 2.174 }$ & $ -3.166 _{ -1.779 }^{+ 1.747 }$ & $ 0.639 _{ -0.339 }^{+ 0.083 } $& $ 2.788 _{ -1.133 }^{+ 1.319 }$ \\
\\
10tfs & $ -24.49 _{ -5.51 }^{+ 3.015 }$ & $ 1.569 _{ -0.28 }^{+ 0.28 }$ & $ -1.578 _{ -2.442 }^{+ 0.424 }$ & $ 1.877 _{ -1.504 }^{+ 1.123 } $& $ 1.95 _{ -0.255 }^{+ 0.123 }$ \\
\\
10tqy & $ -20.035 _{ -6.048 }^{+ 1.97 }$ & $ 1.981 _{ -0.412 }^{+ 2.253 }$ & $ -2.38 _{ -3.323 }^{+ 0.574 }$ & $ 2.036 _{ -1.268 }^{+ 0.964 } $& $ 2.285 _{ -0.217 }^{+ 0.472 }$ \\
\\
10trp & $ -13.758 _{ -0.893 }^{+ 0.551 }$ & $ 1.609 _{ -0.518 }^{+ 0.518 }$ & $ -1.364 _{ -3.267 }^{+ 0.138 }$ & $ 2.456 _{ -2.156 }^{+ 0.544 } $& $ 1.846 _{ -0.154 }^{+ 2.533 }$ \\
\\
10twd & $ -19.071 _{ -1.336 }^{+ 1.239 }$ & $ 99.902 _{ -33.893 }^{+ 2.088 }$ & $ -4.448 _{ -0.302 }^{+ 0.289 }$ & $ 0.3 _{ -0.0 }^{+ 0.03 } $& $ 4.128 _{ -0.194 }^{+ 0.053 }$ \\
\\
10ucj & $ -19.812 _{ -10.1 }^{+ 7.369 }$ & $ 2.369 _{ -0.573 }^{+ 10.446 }$ & $ -2.289 _{ -4.711 }^{+ 0.664 }$ & $ 1.602 _{ -1.914 }^{+ 1.398 } $& $ 2.327 _{ -0.383 }^{+ 0.893 }$ \\
\\
10ucl & $ -22.286 _{ -3.993 }^{+ 2.373 }$ & $ 2.076 _{ -0.726 }^{+ 1.752 }$ & $ -2.675 _{ -1.775 }^{+ 0.601 }$ & $ 1.814 _{ -0.955 }^{+ 1.186 } $& $ 2.035 _{ -0.208 }^{+ 0.419 }$ \\
\\
10ufj & $ -23.706 _{ -3.546 }^{+ 2.27 }$ & $ 2.382 _{ -0.495 }^{+ 1.016 }$ & $ -3.044 _{ -1.761 }^{+ 0.746 }$ & $ 1.365 _{ -0.538 }^{+ 0.631 } $& $ 1.939 _{ -0.153 }^{+ 0.211 }$ \\
\\
10ujl & $ -18.573 _{ -5.734 }^{+ 2.906 }$ & $ 1.485 _{ -0.132 }^{+ 0.982 }$ & $ -1.604 _{ -1.124 }^{+ 0.271 }$ & $ 2.971 _{ -1.474 }^{+ 0.029 } $& $ 1.831 _{ -0.363 }^{+ 0.479 }$ \\
\\
10urj & $ -21.958 _{ -6.87 }^{+ 16.521 }$ & $ 2.72 _{ -5.54 }^{+ 3.252 }$ & $ -2.596 _{ -2.767 }^{+ 5.354 }$ & $ 1.198 _{ -1.653 }^{+ 0.801 } $& $ 2.222 _{ -1.213 }^{+ 0.457 }$ \\
\\
10urn & $ -17.935 _{ -2.193 }^{+ 1.377 }$ & $ 1.707 _{ -0.189 }^{+ 0.87 }$ & $ -1.654 _{ -0.587 }^{+ 0.202 }$ & $ 2.473 _{ -1.06 }^{+ 0.527 } $& $ 1.857 _{ -0.13 }^{+ 0.307 }$ \\
\\
10uzi & $ -21.42 _{ -8.58 }^{+ 2.19 }$ & $ 3.73 _{ -1.675 }^{+ 0.554 }$ & $ -3.157 _{ -3.006 }^{+ 0.454 }$ & $ 0.593 _{ -0.275 }^{+ 0.2 } $& $ 2.838 _{ -0.399 }^{+ 0.917 }$ \\
\\
10vhz & $ -10.343 _{ -0.815 }^{+ 2.036 }$ & $ 1.092 _{ -0.067 }^{+ 0.085 }$ & $ -2.59 _{ -0.041 }^{+ 0.395 }$ & $ 3.0 _{ -0.962 }^{+ 0.0 } $& $ 5.0 _{ -0.815 }^{+ 0.965 }$ \\
\\
10wnm & $ -19.275 _{ -1.779 }^{+ 1.417 }$ & $ 1.496 _{ -0.04 }^{+ 0.07 }$ & $ -1.537 _{ -0.202 }^{+ 0.136 }$ & $ 3.0 _{ -0.28 }^{+ 0.0 } $& $ 1.346 _{ -0.113 }^{+ 0.154 }$ \\
\\
10wof & $ -15.455 _{ -6.029 }^{+ 0.468 }$ & $ 1.599 _{ -0.131 }^{+ 0.723 }$ & $ -1.407 _{ -3.566 }^{+ 0.132 }$ & $ 2.752 _{ -2.452 }^{+ 0.248 } $& $ 1.821 _{ -0.156 }^{+ 2.723 }$ \\
\\
10wyq & $ -23.116 _{ -0.829 }^{+ 1.06 }$ & $ 1.122 _{ -0.035 }^{+ 0.053 }$ & $ -2.362 _{ -0.289 }^{+ 0.263 }$ & $ 3.0 _{ -0.319 }^{+ 0.0 } $& $ 1.414 _{ -0.089 }^{+ 0.095 }$ \\
\\
10xup & $ -19.929 _{ -2.414 }^{+ 1.178 }$ & $ 8.167 _{ -2.248 }^{+ 4.594 }$ & $ -3.057 _{ -0.436 }^{+ 0.292 }$ & $ 0.649 _{ -0.169 }^{+ 0.12 } $& $ 2.979 _{ -0.191 }^{+ 0.244 }$ \\
\\
10yux & $ -19.589 _{ -10.411 }^{+ 0.87 }$ & $ 3.156 _{ -1.112 }^{+ 3.773 }$ & $ -2.464 _{ -0.206 }^{+ 0.382 }$ & $ 1.121 _{ -0.436 }^{+ 0.615 } $& $ 2.747 _{ -0.834 }^{+ 0.544 }$ \\
\\
11blu & $ -29.993 _{ -0.007 }^{+ 18.046 }$ & $ 13.408 _{ -7.204 }^{+ 6.271 }$ & $ -6.81 _{ -0.182 }^{+ 3.981 }$ & $ 0.4 _{ -0.041 }^{+ 0.338 } $& $ 3.016 _{ -0.367 }^{+ 0.238 }$ \\
\\
11bof & $ -30.0 _{ -0.0 }^{+ 3.401 }$ & $ 6.942 _{ -1.455 }^{+ 1.113 }$ & $ -6.388 _{ -0.317 }^{+ 1.968 }$ & $ 0.514 _{ -0.028 }^{+ 0.171 } $& $ 2.59 _{ -0.109 }^{+ 0.1 }$ \\
\\
11bok & $ -16.93 _{ -0.611 }^{+ 0.517 }$ & $ 1.536 _{ -0.036 }^{+ 0.038 }$ & $ -1.588 _{ -0.06 }^{+ 0.052 }$ & $ 3.0 _{ -0.11 }^{+ 0.0 } $& $ 1.957 _{ -0.04 }^{+ 0.04 }$ \\
\\
11cmg & $ -17.244 _{ -1.19 }^{+ 0.699 }$ & $ 1.396 _{ -0.043 }^{+ 0.243 }$ & $ -1.578 _{ -0.211 }^{+ 0.069 }$ & $ 3.0 _{ -0.748 }^{+ 0.0 } $& $ 2.017 _{ -0.046 }^{+ 0.126 }$ \\
\\
11cyv & $ -30.0 _{ -0.0 }^{+ 6.5 }$ & $ 7.794 _{ -2.832 }^{+ 2.465 }$ & $ -5.943 _{ -0.187 }^{+ 2.625 }$ & $ 0.498 _{ -0.047 }^{+ 0.265 } $& $ 2.761 _{ -0.171 }^{+ 0.176 }$ \\
\\
11dec & $ -14.508 _{ -15.492 }^{+ 3.905 }$ & $ 2.016 _{ -0.777 }^{+ 0.296 }$ & $ -1.46 _{ -0.165 }^{+ 0.165 }$ & $ 1.658 _{ -1.11 }^{+ 1.342 } $& $ 2.017 _{ -0.281 }^{+ 0.614 }$ \\
\\
11dzm & $ -17.962 _{ -0.443 }^{+ 0.423 }$ & $ 81.47 _{ -2.113 }^{+ 1.719 }$ & $ -3.8 _{ -0.147 }^{+ 0.287 }$ & $ 0.3 _{ -0.0 }^{+ 0.052 } $& $ 4.473 _{ -0.275 }^{+ 0.084 }$ \\
\\
11hfu & $ -24.916 _{ -2.988 }^{+ 1.177 }$ & $ 86.432 _{ -56.508 }^{+ 7.348 }$ & $ -5.003 _{ -0.642 }^{+ 0.473 }$ & $ 0.3 _{ -0.148 }^{+ 0.083 } $& $ 3.963 _{ -0.503 }^{+ 0.042 }$ \\
\\
11htb & $ -13.307 _{ -0.359 }^{+ 0.324 }$ & $ 84.153 _{ -65.069 }^{+ 20.356 }$ & $ -2.792 _{ -0.037 }^{+ 0.037 }$ & $ 0.3 _{ -2.693 }^{+ 2.7 } $& $ 3.409 _{ -0.028 }^{+ 0.065 }$ \\
\\
11ilj & $ -30.0 _{ -0.0 }^{+ 2.085 }$ & $ 58.098 _{ -41.287 }^{+ 19.023 }$ & $ -5.434 _{ -0.288 }^{+ 0.79 }$ & $ 0.308 _{ -0.008 }^{+ 0.117 } $& $ 3.696 _{ -0.635 }^{+ 0.15 }$ \\
\\
11ivb & $ -12.023 _{ -1.099 }^{+ 1.097 }$ & $ 3.532 _{ -1.303 }^{+ 0.296 }$ & $ -1.92 _{ -0.49 }^{+ 0.309 }$ & $ 0.889 _{ -0.18 }^{+ 0.345 } $& $ 2.624 _{ -0.26 }^{+ 0.274 }$ \\
\\
11kaw & $ -21.744 _{ -2.258 }^{+ 1.317 }$ & $ 29.718 _{ -19.386 }^{+ 62.229 }$ & $ -4.015 _{ -0.706 }^{+ 0.607 }$ & $ 0.394 _{ -0.094 }^{+ 0.173 } $& $ 3.525 _{ -0.551 }^{+ 0.548 }$ \\
\\
11qpc & $ -29.99 _{ -0.01 }^{+ 8.194 }$ & $ 27.029 _{ -10.369 }^{+ 59.88 }$ & $ -6.339 _{ -0.294 }^{+ 2.372 }$ & $ 0.339 _{ -0.039 }^{+ 0.103 } $& $ 3.331 _{ -0.238 }^{+ 0.51 }$ \\
\\
11rnu & $ -11.403 _{ -1.042 }^{+ 0.828 }$ & $ 1.263 _{ -0.071 }^{+ 0.077 }$ & $ -1.482 _{ -0.074 }^{+ 0.072 }$ & $ 3.0 _{ -0.113 }^{+ 0.0 } $& $ 2.533 _{ -0.102 }^{+ 0.107 }$ \\
\\
11wv & $ -29.996 _{ -0.004 }^{+ 11.233 }$ & $ 10.277 _{ -6.193 }^{+ 7.231 }$ & $ -6.58 _{ -0.323 }^{+ 4.06 }$ & $ 0.464 _{ -0.07 }^{+ 0.55 } $& $ 2.947 _{ -0.466 }^{+ 0.385 }$ \\
\\
11xe & $ -20.793 _{ -2.528 }^{+ 1.434 }$ & $ 87.177 _{ -75.586 }^{+ 9.722 }$ & $ -3.902 _{ -0.403 }^{+ 0.87 }$ & $ 0.305 _{ -0.005 }^{+ 0.246 } $& $ 3.744 _{ -0.869 }^{+ 0.132 }$ \\
\\
12cjg & $ -9.978 _{ -0.472 }^{+ 1.514 }$ & $ 3.371 _{ -1.872 }^{+ 0.467 }$ & $ -1.459 _{ -0.066 }^{+ 0.444 }$ & $ 0.89 _{ -0.59 }^{+ 0.848 } $& $ 2.205 _{ -0.453 }^{+ 0.083 }$ \\
\\
12cks & $ -24.456 _{ -5.544 }^{+ 5.532 }$ & $ 3.783 _{ -1.497 }^{+ 0.19 }$ & $ -3.601 _{ -0.249 }^{+ 1.589 }$ & $ 0.888 _{ -0.402 }^{+ 0.044 } $& $ 2.084 _{ -0.289 }^{+ 0.288 }$ \\
\\
12cnl & $ -21.786 _{ -3.107 }^{+ 1.69 }$ & $ 1.521 _{ -0.09 }^{+ 0.436 }$ & $ -2.299 _{ -1.367 }^{+ 0.392 }$ & $ 3.0 _{ -1.524 }^{+ 0.0 } $& $ 1.357 _{ -0.079 }^{+ 0.176 }$ \\
\\
12csi & $ -19.604 _{ -0.845 }^{+ 0.935 }$ & $ 1.549 _{ -0.032 }^{+ 0.088 }$ & $ -1.82 _{ -0.168 }^{+ 0.132 }$ & $ 3.0 _{ -0.373 }^{+ 0.0 } $& $ 1.583 _{ -0.042 }^{+ 0.049 }$ \\
\\
12dhb & $ -17.703 _{ -3.64 }^{+ 2.595 }$ & $ 1.569 _{ -0.111 }^{+ 0.838 }$ & $ -1.547 _{ -0.831 }^{+ 0.303 }$ & $ 3.0 _{ -1.504 }^{+ 0.0 } $& $ 1.654 _{ -0.095 }^{+ 0.317 }$ \\
\\
12dhk & $ -15.033 _{ -3.697 }^{+ 2.163 }$ & $ 1.469 _{ -0.157 }^{+ 0.614 }$ & $ -1.318 _{ -0.481 }^{+ 0.208 }$ & $ 3.0 _{ -2.7 }^{+ 0.0 } $& $ 1.777 _{ -0.22 }^{+ 0.21 }$ \\
\\
12dxm & $ -12.195 _{ -1.529 }^{+ 1.192 }$ & $ 3.477 _{ -1.431 }^{+ 0.298 }$ & $ -1.78 _{ -0.907 }^{+ 0.341 }$ & $ 0.898 _{ -0.598 }^{+ 0.409 } $& $ 2.672 _{ -0.324 }^{+ 0.861 }$ \\
\\
12eac & $ -18.48 _{ -1.354 }^{+ 0.99 }$ & $ 1.496 _{ -0.047 }^{+ 0.071 }$ & $ -1.494 _{ -0.154 }^{+ 0.116 }$ & $ 3.0 _{ -0.25 }^{+ 0.0 } $& $ 1.519 _{ -0.085 }^{+ 0.083 }$ \\
\\
12ecm & $ -13.613 _{ -3.244 }^{+ 2.007 }$ & $ 1.345 _{ -0.118 }^{+ 0.186 }$ & $ -1.722 _{ -0.097 }^{+ 0.248 }$ & $ 3.0 _{ 0.025 }^{+ 0.0 } $& $ 2.861 _{ -0.804 }^{+ 1.391 }$ \\
\\
12ekl & $ -17.542 _{ -1.982 }^{+ 1.52 }$ & $ 1.474 _{ -0.052 }^{+ 0.156 }$ & $ -1.526 _{ -0.164 }^{+ 0.12 }$ & $ 3.0 _{ -0.506 }^{+ 0.0 } $& $ 1.859 _{ -0.178 }^{+ 0.162 }$ \\
\\
12fuu & $ -20.862 _{ -3.552 }^{+ 2.794 }$ & $ 2.521 _{ -0.617 }^{+ 2.745 }$ & $ -2.429 _{ -1.35 }^{+ 0.546 }$ & $ 1.482 _{ -0.693 }^{+ 0.651 } $& $ 2.266 _{ -0.334 }^{+ 0.565 }$ \\
\\
12gaz & $ -20.44 _{ -9.363 }^{+ 2.422 }$ & $ 3.653 _{ -5.586 }^{+ 17.067 }$ & $ -2.82 _{ -4.18 }^{+ 0.639 }$ & $ 1.005 _{ -0.943 }^{+ 0.464 } $& $ 2.949 _{ -0.352 }^{+ 1.269 }$ \\
\\
12gmq & $ -21.054 _{ -0.906 }^{+ 1.026 }$ & $ 1.593 _{ -0.036 }^{+ 0.091 }$ & $ -1.999 _{ -0.165 }^{+ 0.151 }$ & $ 3.0 _{ -0.347 }^{+ 0.0 } $& $ 1.739 _{ -0.094 }^{+ 0.1 }$ \\
\\
12gmu & $ -18.562 _{ -1.15 }^{+ 1.377 }$ & $ 1.352 _{ -0.037 }^{+ 0.121 }$ & $ -1.705 _{ -0.143 }^{+ 0.117 }$ & $ 3.0 _{ -0.481 }^{+ 0.0 } $& $ 1.849 _{ -0.119 }^{+ 0.127 }$ \\
\\
12gmy & $ -13.04 _{ -2.229 }^{+ 1.839 }$ & $ 1.219 _{ -0.107 }^{+ 0.22 }$ & $ -1.523 _{ -0.151 }^{+ 0.113 }$ & $ 3.0 _{ -2.521 }^{+ 0.0 } $& $ 2.527 _{ -0.235 }^{+ 0.289 }$ \\
\\
12gnw & $ -21.063 _{ -2.107 }^{+ 1.478 }$ & $ 1.536 _{ -0.047 }^{+ 0.75 }$ & $ -1.711 _{ -0.699 }^{+ 0.147 }$ & $ 3.0 _{ -1.437 }^{+ 0.0 } $& $ 1.623 _{ -0.15 }^{+ 0.397 }$ \\
\\
12gqh & $ -18.007 _{ -1.633 }^{+ 1.042 }$ & $ 1.65 _{ -0.163 }^{+ 0.396 }$ & $ -1.645 _{ -0.366 }^{+ 0.181 }$ & $ 2.509 _{ -0.693 }^{+ 0.491 } $& $ 1.871 _{ -0.091 }^{+ 0.149 }$ \\
\\
12grk & $ -26.542 _{ -3.458 }^{+ 3.064 }$ & $ 4.078 _{ -1.346 }^{+ 2.81 }$ & $ -3.97 _{ -2.054 }^{+ 1.142 }$ & $ 0.882 _{ -0.317 }^{+ 0.437 } $& $ 2.643 _{ -0.224 }^{+ 0.292 }$ \\
\\
12guy & $ -18.018 _{ -2.012 }^{+ 1.488 }$ & $ 1.434 _{ -0.033 }^{+ 0.128 }$ & $ -1.243 _{ -0.164 }^{+ 0.125 }$ & $ 3.0 _{ -0.476 }^{+ 0.0 } $& $ 1.275 _{ -0.154 }^{+ 0.148 }$ \\
\\
12hwb & $ -17.215 _{ -3.575 }^{+ 6.014 }$ & $ 1.436 _{ -0.225 }^{+ 0.445 }$ & $ -1.429 _{ -0.526 }^{+ 0.318 }$ & $ 3.0 _{ -1.075 }^{+ 0.0 } $& $ 1.769 _{ -0.166 }^{+ 0.268 }$ \\
\\
12ibh & $ -18.176 _{ -1.282 }^{+ 1.562 }$ & $ 1.439 _{ -0.039 }^{+ 0.044 }$ & $ -1.473 _{ -0.114 }^{+ 0.112 }$ & $ 3.0 _{ -0.164 }^{+ 0.0 } $& $ 1.704 _{ -0.058 }^{+ 0.059 }$ \\
\\
12keu & $ -18.567 _{ -11.433 }^{+ 1.569 }$ & $ 3.33 _{ -2.361 }^{+ 4.185 }$ & $ -1.995 _{ -3.898 }^{+ 0.399 }$ & $ 1.15 _{ -0.467 }^{+ 0.572 } $& $ 2.095 _{ -0.281 }^{+ 0.501 }$ \\
\\
12kim & $ -14.421 _{ -15.579 }^{+ 1.75 }$ & $ 1.614 _{ -0.503 }^{+ 1.992 }$ & $ -1.245 _{ -5.755 }^{+ 0.263 }$ & $ 2.114 _{ -1.568 }^{+ 0.886 } $& $ 1.678 _{ -0.244 }^{+ 0.511 }$ \\
\\
12kta & $ -22.683 _{ -2.843 }^{+ 1.005 }$ & $ 1.589 _{ -0.085 }^{+ 0.628 }$ & $ -2.506 _{ -1.388 }^{+ 0.23 }$ & $ 2.998 _{ -1.594 }^{+ 0.002 } $& $ 1.758 _{ -0.12 }^{+ 0.273 }$ \\
\\
12lgq & $ -24.744 _{ -0.939 }^{+ 1.026 }$ & $ 1.594 _{ -0.056 }^{+ 0.163 }$ & $ -2.829 _{ -0.467 }^{+ 0.34 }$ & $ 2.829 _{ -0.699 }^{+ 0.171 } $& $ 1.348 _{ -0.058 }^{+ 0.106 }$ \\
\\
12lie & $ -27.55 _{ -2.45 }^{+ 11.35 }$ & $ 9.494 _{ -1.643 }^{+ 1.643 }$ & $ -5.317 _{ -1.683 }^{+ 0.521 }$ & $ 0.479 _{ -0.179 }^{+ 0.031 } $& $ 2.469 _{ -1.314 }^{+ 1.503 }$ \\
\\
12lih & $ -25.985 _{ -0.391 }^{+ 0.375 }$ & $ 1.943 _{ -0.173 }^{+ 0.27 }$ & $ -3.158 _{ -0.249 }^{+ 0.191 }$ & $ 2.266 _{ -0.444 }^{+ 0.514 } $& $ 2.264 _{ -0.179 }^{+ 0.231 }$ \\
\\
12lxp & $ -16.391 _{ -0.519 }^{+ 0.327 }$ & $ 1.58 _{ -0.179 }^{+ 0.265 }$ & $ -1.674 _{ -0.155 }^{+ 0.074 }$ & $ 2.8 _{ -0.664 }^{+ 0.2 } $& $ 2.256 _{ -0.102 }^{+ 0.142 }$ \\
\\
12mde & $ -27.536 _{ -2.464 }^{+ 13.4 }$ & $ 8.107 _{ -5.684 }^{+ 2.222 }$ & $ -4.589 _{ -2.411 }^{+ 1.025 }$ & $ 0.521 _{ -0.221 }^{+ 0.893 } $& $ 2.389 _{ -0.731 }^{+ 1.638 }$ \\
\\
12mew & $ -29.911 _{ -0.089 }^{+ 21.73 }$ & $ 1.912 _{ -0.638 }^{+ 1.227 }$ & $ -6.482 _{ -0.518 }^{+ 6.114 }$ & $ 0.971 _{ -0.671 }^{+ 2.029 } $& $ 1.453 _{ -0.391 }^{+ 0.55 }$ \\
\\
12mj & $ -20.793 _{ -0.984 }^{+ 0.931 }$ & $ 92.014 _{ -3.398 }^{+ 2.348 }$ & $ -4.363 _{ -0.243 }^{+ 0.374 }$ & $ 0.3 _{ -0.0 }^{+ 0.064 } $& $ 3.929 _{ -0.357 }^{+ 0.041 }$ \\
\\
12sz & $ -17.407 _{ -12.593 }^{+ 9.952 }$ & $ 2.99 _{ -1.937 }^{+ 5.785 }$ & $ -2.242 _{ -4.758 }^{+ 1.238 }$ & $ 1.08 _{ -0.654 }^{+ 1.92 } $& $ 2.337 _{ -0.57 }^{+ 0.436 }$ \\
\\
13acz & $ -30.0 _{ -0.0 }^{+ 1.916 }$ & $ 34.876 _{ -14.176 }^{+ 32.11 }$ & $ -5.352 _{ -0.279 }^{+ 0.577 }$ & $ 0.339 _{ -0.039 }^{+ 0.049 } $& $ 3.274 _{ -0.275 }^{+ 0.315 }$ \\
\\
13adg & $ -18.866 _{ -11.134 }^{+ 2.28 }$ & $ 2.073 _{ -0.576 }^{+ 4.036 }$ & $ -1.9 _{ -4.525 }^{+ 1.436 }$ & $ 1.745 _{ -1.965 }^{+ 1.171 } $& $ 1.959 _{ -0.221 }^{+ 0.571 }$ \\
\\
13adm & $ -20.256 _{ -0.851 }^{+ 0.927 }$ & $ 1.407 _{ -0.024 }^{+ 0.048 }$ & $ -1.832 _{ -0.158 }^{+ 0.143 }$ & $ 3.0 _{ -0.215 }^{+ 0.0 } $& $ 1.559 _{ -0.049 }^{+ 0.049 }$ \\
\\
13adv & $ -19.979 _{ -7.245 }^{+ 3.602 }$ & $ 2.255 _{ -0.606 }^{+ 1.922 }$ & $ -2.126 _{ -2.537 }^{+ 1.584 }$ & $ 1.615 _{ -1.928 }^{+ 0.925 } $& $ 2.024 _{ -0.185 }^{+ 0.315 }$ \\
\\
13adw & $ -30.0 _{ -0.0 }^{+ 2.792 }$ & $ 48.487 _{ -27.452 }^{+ 18.078 }$ & $ -6.479 _{ -0.18 }^{+ 1.075 }$ & $ 0.3 _{ -0.0 }^{+ 0.072 } $& $ 3.706 _{ -0.031 }^{+ 0.174 }$ \\
\\
13ag & $ -29.854 _{ -0.146 }^{+ 14.062 }$ & $ 9.701 _{ -5.319 }^{+ 4.758 }$ & $ -5.524 _{ -0.33 }^{+ 3.294 }$ & $ 0.487 _{ -0.057 }^{+ 0.023 } $& $ 2.897 _{ -0.363 }^{+ 0.24 }$ \\
\\
13ai & $ -16.176 _{ -2.618 }^{+ 3.743 }$ & $ 1.956 _{ -0.36 }^{+ 0.649 }$ & $ -1.707 _{ -0.46 }^{+ 0.34 }$ & $ 1.804 _{ -0.455 }^{+ 0.385 } $& $ 2.112 _{ -0.118 }^{+ 0.184 }$ \\
\\
13aig & $ -21.401 _{ -3.268 }^{+ 2.464 }$ & $ 3.625 _{ -0.818 }^{+ 1.316 }$ & $ -2.775 _{ -1.04 }^{+ 0.586 }$ & $ 0.982 _{ -0.244 }^{+ 0.271 } $& $ 2.115 _{ -0.16 }^{+ 0.184 }$ \\
\\
13akl & $ -21.308 _{ -1.503 }^{+ 1.166 }$ & $ 1.79 _{ -0.179 }^{+ 0.265 }$ & $ -2.083 _{ -0.393 }^{+ 0.255 }$ & $ 2.091 _{ -0.44 }^{+ 0.492 } $& $ 1.731 _{ -0.075 }^{+ 0.092 }$ \\
\\
13anh & $ -20.743 _{ -1.014 }^{+ 0.963 }$ & $ 1.723 _{ -0.159 }^{+ 0.188 }$ & $ -2.084 _{ -0.28 }^{+ 0.232 }$ & $ 2.43 _{ -0.419 }^{+ 0.546 } $& $ 1.781 _{ -0.067 }^{+ 0.071 }$ \\
\\
13ani & $ -27.429 _{ -2.571 }^{+ 3.227 }$ & $ 62.38 _{ -26.272 }^{+ 18.599 }$ & $ -5.925 _{ -1.068 }^{+ 0.879 }$ & $ 0.3 _{ -0.0 }^{+ 0.038 } $& $ 3.82 _{ -0.304 }^{+ 0.115 }$ \\
\\
13aol & $ -23.669 _{ -4.849 }^{+ 3.358 }$ & $ 2.753 _{ -0.736 }^{+ 1.77 }$ & $ -3.635 _{ -3.217 }^{+ 1.205 }$ & $ 1.126 _{ -0.536 }^{+ 0.644 } $& $ 2.097 _{ -0.189 }^{+ 0.281 }$ \\
\\
13apn & $ -16.798 _{ -1.318 }^{+ 0.749 }$ & $ 2.507 _{ -0.693 }^{+ 0.967 }$ & $ -1.824 _{ -0.244 }^{+ 0.21 }$ & $ 1.368 _{ -0.378 }^{+ 0.394 } $& $ 2.017 _{ -0.157 }^{+ 0.214 }$ \\
\\
13asv & $ -20.29 _{ -0.592 }^{+ 0.943 }$ & $ 88.859 _{ -3.798 }^{+ 14.791 }$ & $ -4.205 _{ -0.3 }^{+ 0.072 }$ & $ 0.31 _{ -0.01 }^{+ 0.003 } $& $ 4.259 _{ -0.065 }^{+ 0.235 }$ \\
\\
13ax & $ -6.551 _{ -17.623 }^{+ 1.551 }$ & $ 1.158 _{ -0.12 }^{+ 0.647 }$ & $ -0.937 _{ -0.46 }^{+ 0.071 }$ & $ 2.698 _{ -0.818 }^{+ 0.302 } $& $ 1.746 _{ -0.066 }^{+ 0.217 }$ \\
\\
13bbw & $ -19.232 _{ -1.206 }^{+ 0.77 }$ & $ 1.81 _{ -0.204 }^{+ 0.322 }$ & $ -1.833 _{ -0.23 }^{+ 0.153 }$ & $ 2.368 _{ -0.487 }^{+ 0.551 } $& $ 2.235 _{ -0.119 }^{+ 0.135 }$ \\
\\
13bdb & $ -18.541 _{ -1.21 }^{+ 0.688 }$ & $ 1.539 _{ -0.119 }^{+ 0.304 }$ & $ -1.656 _{ -0.245 }^{+ 0.127 }$ & $ 2.665 _{ -0.68 }^{+ 0.335 } $& $ 2.022 _{ -0.111 }^{+ 0.151 }$ \\
\\
13beg & $ -21.166 _{ -0.772 }^{+ 0.808 }$ & $ 1.406 _{ -0.032 }^{+ 0.045 }$ & $ -1.899 _{ -0.128 }^{+ 0.116 }$ & $ 3.0 _{ -0.181 }^{+ 0.0 } $& $ 1.775 _{ -0.05 }^{+ 0.05 }$ \\
\\
13bjb & $ -16.493 _{ -1.322 }^{+ 0.439 }$ & $ 1.369 _{ -0.023 }^{+ 0.316 }$ & $ -1.25 _{ -0.244 }^{+ 0.054 }$ & $ 3.0 _{ -2.7 }^{+ 0.0 } $& $ 1.707 _{ -0.042 }^{+ 0.146 }$ \\
\\
13bkw & $ -18.316 _{ -2.722 }^{+ 0.979 }$ & $ 1.948 _{ -0.349 }^{+ 3.19 }$ & $ -1.592 _{ -1.005 }^{+ 0.203 }$ & $ 1.986 _{ -1.166 }^{+ 0.78 } $& $ 1.637 _{ -0.194 }^{+ 0.6 }$ \\
\\
13bmn & $ -19.616 _{ -1.155 }^{+ 1.164 }$ & $ 1.413 _{ -0.025 }^{+ 0.144 }$ & $ -1.613 _{ -0.166 }^{+ 0.097 }$ & $ 3.0 _{ -0.54 }^{+ 0.0 } $& $ 1.751 _{ -0.068 }^{+ 0.102 }$ \\
\\
13caz & $ -22.198 _{ -4.378 }^{+ 0.891 }$ & $ 1.477 _{ -0.043 }^{+ 0.655 }$ & $ -2.627 _{ -4.373 }^{+ 0.556 }$ & $ 3.0 _{ -1.981 }^{+ 0.0 } $& $ 1.764 _{ -0.06 }^{+ 0.216 }$ \\
\\
13ccm & $ -12.595 _{ -1.059 }^{+ 0.875 }$ & $ 79.178 _{ -36.324 }^{+ 2.682 }$ & $ -2.81 _{ -0.132 }^{+ 0.204 }$ & $ 0.3 _{ -0.0 }^{+ 0.046 } $& $ 3.445 _{ -0.193 }^{+ 0.083 }$ \\
\\
13cd & $ -15.718 _{ -2.011 }^{+ 3.225 }$ & $ 1.358 _{ -0.124 }^{+ 0.126 }$ & $ -1.283 _{ -0.163 }^{+ 0.173 }$ & $ 3.0 _{ -0.392 }^{+ 0.0 } $& $ 1.8 _{ -0.034 }^{+ 0.056 }$ \\
\\
13ckk & $ -27.507 _{ -2.493 }^{+ 5.01 }$ & $ 11.137 _{ -3.556 }^{+ 5.222 }$ & $ -5.003 _{ -1.365 }^{+ 1.578 }$ & $ 0.484 _{ -0.096 }^{+ 0.147 } $& $ 2.882 _{ -0.207 }^{+ 0.213 }$ \\
\\
13cor & $ -23.914 _{ -0.824 }^{+ 0.739 }$ & $ 1.494 _{ -0.078 }^{+ 0.143 }$ & $ -2.587 _{ -0.323 }^{+ 0.207 }$ & $ 2.747 _{ -0.545 }^{+ 0.253 } $& $ 1.784 _{ -0.062 }^{+ 0.077 }$ \\
\\
13cxn & $ -19.263 _{ -5.836 }^{+ 1.574 }$ & $ 2.181 _{ -0.49 }^{+ 2.198 }$ & $ -1.964 _{ -1.662 }^{+ 0.349 }$ & $ 1.705 _{ -0.86 }^{+ 0.767 } $& $ 2.045 _{ -0.188 }^{+ 0.418 }$ \\
\\
13czs & $ -30.0 _{ -0.0 }^{+ 2.0 }$ & $ 5.014 _{ -0.846 }^{+ 0.513 }$ & $ -5.81 _{ -0.086 }^{+ 1.178 }$ & $ 0.578 _{ -0.025 }^{+ 0.134 } $& $ 2.322 _{ -0.1 }^{+ 0.071 }$ \\
\\
13dad & $ -29.999 _{ -0.001 }^{+ 4.572 }$ & $ 6.134 _{ -1.85 }^{+ 0.832 }$ & $ -6.333 _{ -0.162 }^{+ 0.169 }$ & $ 0.523 _{ -0.023 }^{+ 0.271 } $& $ 2.518 _{ -0.174 }^{+ 0.09 }$ \\
\\
13daw & $ -25.315 _{ -3.85 }^{+ 3.602 }$ & $ 4.115 _{ -2.762 }^{+ 3.651 }$ & $ -4.44 _{ -2.56 }^{+ 1.505 }$ & $ 0.816 _{ -0.49 }^{+ 0.49 } $& $ 2.78 _{ -0.312 }^{+ 0.403 }$ \\
\\
13dbp & $ -16.208 _{ -0.192 }^{+ 0.177 }$ & $ 1.836 _{ -0.143 }^{+ 0.189 }$ & $ -1.234 _{ -0.044 }^{+ 0.037 }$ & $ 1.203 _{ -0.089 }^{+ 0.085 } $& $ 2.236 _{ -0.038 }^{+ 0.045 }$ \\
\\
13ddg & $ -18.677 _{ -4.565 }^{+ 1.865 }$ & $ 2.342 _{ -0.451 }^{+ 1.291 }$ & $ -2.052 _{ -1.155 }^{+ 0.349 }$ & $ 1.544 _{ -0.557 }^{+ 0.447 } $& $ 2.149 _{ -0.136 }^{+ 0.24 }$ \\
\\
13dfa & $ -10.084 _{ -1.333 }^{+ 0.653 }$ & $ 1.341 _{ -0.171 }^{+ 0.345 }$ & $ -1.527 _{ -0.19 }^{+ 0.097 }$ & $ 1.804 _{ -1.504 }^{+ 0.334 } $& $ 2.637 _{ -0.086 }^{+ 0.146 }$ \\
\\
13dhp & $ -16.66 _{ -0.543 }^{+ 0.439 }$ & $ 1.671 _{ -0.035 }^{+ 0.06 }$ & $ -1.397 _{ -0.055 }^{+ 0.047 }$ & $ 3.0 _{ -0.207 }^{+ 0.0 } $& $ 1.779 _{ -0.042 }^{+ 0.042 }$ \\
\\
13dkj & $ -17.933 _{ -0.593 }^{+ 0.599 }$ & $ 4.599 _{ -1.289 }^{+ 3.288 }$ & $ -2.521 _{ -0.381 }^{+ 0.265 }$ & $ 0.841 _{ -0.208 }^{+ 0.209 } $& $ 2.823 _{ -0.214 }^{+ 0.324 }$ \\
\\
13dkl & $ -16.051 _{ -0.579 }^{+ 0.513 }$ & $ 3.752 _{ -0.993 }^{+ 2.277 }$ & $ -2.111 _{ -0.325 }^{+ 0.237 }$ & $ 0.961 _{ -0.238 }^{+ 0.258 } $& $ 2.355 _{ -0.198 }^{+ 0.28 }$ \\
\\
13dkx & $ -16.719 _{ -0.187 }^{+ 0.149 }$ & $ 1.54 _{ -0.015 }^{+ 0.117 }$ & $ -1.539 _{ -0.074 }^{+ 0.023 }$ & $ 3.0 _{ -0.43 }^{+ 0.0 } $& $ 1.589 _{ -0.016 }^{+ 0.067 }$ \\
\\
13dnh & $ -18.172 _{ -0.238 }^{+ 0.352 }$ & $ 70.143 _{ -13.735 }^{+ 0.758 }$ & $ -2.506 _{ -0.067 }^{+ 0.076 }$ & $ 0.3 _{ -0.0 }^{+ 0.015 } $& $ 2.599 _{ -0.069 }^{+ 0.053 }$ \\
\\
13dni & $ -18.104 _{ -0.521 }^{+ 0.561 }$ & $ 1.481 _{ -0.017 }^{+ 0.056 }$ & $ -1.549 _{ -0.064 }^{+ 0.059 }$ & $ 3.0 _{ -0.225 }^{+ 0.0 } $& $ 1.62 _{ -0.031 }^{+ 0.039 }$ \\
\\
13dnj & $ -19.821 _{ -1.347 }^{+ 1.035 }$ & $ 1.367 _{ -0.024 }^{+ 0.348 }$ & $ -1.778 _{ -0.414 }^{+ 0.117 }$ & $ 2.996 _{ -1.051 }^{+ 0.004 } $& $ 1.652 _{ -0.054 }^{+ 0.212 }$ \\
\\
13dnr & $ -26.254 _{ -2.614 }^{+ 2.231 }$ & $ 1.286 _{ -0.072 }^{+ 1.099 }$ & $ -2.173 _{ -1.325 }^{+ 0.396 }$ & $ 2.396 _{ -1.33 }^{+ 0.604 } $& $ 0.5 _{ -0.0 }^{+ 0.808 }$ \\
\\
13ez & $ -15.937 _{ -0.557 }^{+ 0.487 }$ & $ 61.005 _{ -43.254 }^{+ 43.257 }$ & $ -3.517 _{ -0.307 }^{+ 0.559 }$ & $ 0.338 _{ -0.038 }^{+ 0.007 } $& $ 3.986 _{ -0.533 }^{+ 0.249 }$ \\
\\
13s & $ -30.0 _{ -0.0 }^{+ 1.497 }$ & $ 9.183 _{ -0.952 }^{+ 0.799 }$ & $ -6.351 _{ -0.08 }^{+ 0.903 }$ & $ 0.466 _{ -0.013 }^{+ 0.057 } $& $ 2.777 _{ -0.052 }^{+ 0.052 }$ \\
\\
14aaf & $ -17.444 _{ -0.972 }^{+ 1.08 }$ & $ 30.208 _{ -26.01 }^{+ 4.667 }$ & $ -3.326 _{ -0.653 }^{+ 1.103 }$ & $ 0.391 _{ -0.091 }^{+ 0.017 } $& $ 3.385 _{ -0.079 }^{+ 0.511 }$ \\
\\
14afv & $ -12.879 _{ -17.121 }^{+ 0.685 }$ & $ 1.362 _{ -0.083 }^{+ 0.271 }$ & $ -1.24 _{ -0.188 }^{+ 0.076 }$ & $ 2.822 _{ -2.296 }^{+ 0.178 } $& $ 1.91 _{ -0.067 }^{+ 1.361 }$ \\
\\
14ahj & $ -17.883 _{ -1.441 }^{+ 0.544 }$ & $ 1.678 _{ -0.246 }^{+ 0.981 }$ & $ -1.479 _{ -0.491 }^{+ 0.199 }$ & $ 2.262 _{ -0.969 }^{+ 0.738 } $& $ 1.638 _{ -0.22 }^{+ 0.356 }$ \\
\\
14aia & $ -17.712 _{ -1.895 }^{+ 2.156 }$ & $ 1.246 _{ -0.065 }^{+ 0.173 }$ & $ -1.445 _{ -0.232 }^{+ 0.171 }$ & $ 3.0 _{ -0.652 }^{+ 0.0 } $& $ 1.68 _{ -0.067 }^{+ 0.106 }$ \\
\\
14aik & $ -18.492 _{ -1.465 }^{+ 1.008 }$ & $ 1.371 _{ -0.048 }^{+ 0.168 }$ & $ -1.615 _{ -0.178 }^{+ 0.094 }$ & $ 3.0 _{ -0.571 }^{+ 0.0 } $& $ 1.982 _{ -0.112 }^{+ 0.139 }$ \\
\\
14alb & $ -17.388 _{ -1.333 }^{+ 1.034 }$ & $ 1.909 _{ -0.242 }^{+ 0.468 }$ & $ -1.79 _{ -0.267 }^{+ 0.162 }$ & $ 2.007 _{ -0.464 }^{+ 0.466 } $& $ 2.253 _{ -0.13 }^{+ 0.168 }$ \\
\\
14amb & $ -17.776 _{ -1.425 }^{+ 1.477 }$ & $ 1.322 _{ -0.029 }^{+ 0.276 }$ & $ -1.34 _{ -0.273 }^{+ 0.116 }$ & $ 3.0 _{ -2.7 }^{+ 0.0 } $& $ 1.396 _{ -0.055 }^{+ 0.164 }$ \\
\\
14anq & $ -18.644 _{ -1.167 }^{+ 0.689 }$ & $ 1.62 _{ -0.106 }^{+ 0.271 }$ & $ -1.664 _{ -0.213 }^{+ 0.106 }$ & $ 2.656 _{ -0.641 }^{+ 0.344 } $& $ 1.853 _{ -0.111 }^{+ 0.145 }$ \\
\\
14apu & $ -18.958 _{ -1.307 }^{+ 0.871 }$ & $ 1.414 _{ -0.076 }^{+ 0.364 }$ & $ -1.574 _{ -0.311 }^{+ 0.12 }$ & $ 2.792 _{ -0.903 }^{+ 0.208 } $& $ 1.786 _{ -0.098 }^{+ 0.216 }$ \\
\\
14aqs & $ -18.5 _{ -1.884 }^{+ 1.271 }$ & $ 5.191 _{ -2.266 }^{+ 0.773 }$ & $ -2.842 _{ -1.165 }^{+ 0.525 }$ & $ 0.77 _{ -0.358 }^{+ 0.345 } $& $ 3.357 _{ -0.426 }^{+ 1.0 }$ \\
\\
14axt & $ -19.01 _{ -1.682 }^{+ 0.571 }$ & $ 1.546 _{ -0.022 }^{+ 0.023 }$ & $ -2.119 _{ -0.686 }^{+ 0.108 }$ & $ 3.0 _{ -1.202 }^{+ 0.0 } $& $ 2.066 _{ -0.036 }^{+ 0.223 }$ \\
\\
14axv & $ -23.854 _{ -0.532 }^{+ 0.607 }$ & $ 1.475 _{ -0.027 }^{+ 0.047 }$ & $ -2.577 _{ -0.313 }^{+ 0.281 }$ & $ 3.0 _{ -0.296 }^{+ 0.0 } $& $ 1.428 _{ -0.037 }^{+ 0.037 }$ \\
\\
14bcl & $ -28.635 _{ -1.365 }^{+ 7.934 }$ & $ 5.531 _{ -2.619 }^{+ 3.037 }$ & $ -4.639 _{ -1.074 }^{+ 2.348 }$ & $ 0.636 _{ -0.137 }^{+ 0.537 } $& $ 2.468 _{ -0.341 }^{+ 0.277 }$ \\
\\
14bjp & $ -5.0 _{ -0.915 }^{+ 0.0 }$ & $ 1.307 _{ -0.025 }^{+ 0.178 }$ & $ -1.193 _{ -0.094 }^{+ 0.027 }$ & $ 3.0 _{ -2.629 }^{+ 0.0 } $& $ 2.088 _{ -0.036 }^{+ 0.091 }$ \\
\\
14bpo & $ -27.771 _{ -1.385 }^{+ 3.696 }$ & $ 1.352 _{ -0.211 }^{+ 2.471 }$ & $ -2.635 _{ -1.381 }^{+ 0.28 }$ & $ 2.685 _{ -1.753 }^{+ 0.315 } $& $ 0.971 _{ -0.471 }^{+ 1.805 }$ \\
\\
14bpz & $ -12.762 _{ -1.008 }^{+ 0.435 }$ & $ 1.223 _{ -0.063 }^{+ 0.153 }$ & $ -1.948 _{ -0.075 }^{+ 0.715 }$ & $ 2.943 _{ -0.616 }^{+ 0.057 } $& $ 3.428 _{ -0.151 }^{+ 1.572 }$ \\
\\
14cyd & $ -25.137 _{ -2.106 }^{+ 2.237 }$ & $ 1.185 _{ -0.137 }^{+ 0.277 }$ & $ -1.875 _{ -0.502 }^{+ 0.249 }$ & $ 3.0 _{ -0.951 }^{+ 0.0 } $& $ 0.805 _{ -0.391 }^{+ 0.417 }$ \\
\\
14dcd & $ -16.726 _{ -0.289 }^{+ 0.238 }$ & $ 91.34 _{ -42.109 }^{+ 3.952 }$ & $ -3.984 _{ -0.068 }^{+ 0.243 }$ & $ 0.302 _{ -0.002 }^{+ 0.048 } $& $ 4.21 _{ -0.247 }^{+ 0.032 }$ \\
\\
14fyt & $ -29.535 _{ -0.465 }^{+ 23.124 }$ & $ 31.284 _{ -20.127 }^{+ 29.592 }$ & $ -4.998 _{ -0.551 }^{+ 1.575 }$ & $ 0.3 _{ -0.0 }^{+ 0.1 } $& $ 2.357 _{ -0.495 }^{+ 0.267 }$ \\
\\
14yl & $ -28.215 _{ -1.785 }^{+ 3.655 }$ & $ 2.614 _{ -0.484 }^{+ -0.498 }$ & $ -4.237 _{ -1.379 }^{+ 1.555 }$ & $ 0.921 _{ -0.547 }^{+ 0.517 } $& $ 1.406 _{ -0.119 }^{+ 0.136 }$ \\
\\
14yy & $ -13.272 _{ -0.85 }^{+ 0.602 }$ & $ 2.32 _{ -0.39 }^{+ 0.652 }$ & $ -1.821 _{ -0.192 }^{+ 0.149 }$ & $ 1.323 _{ -0.246 }^{+ 0.265 } $& $ 2.562 _{ -0.123 }^{+ 0.157 }$ \\
\\
16aas & $ -12.214 _{ -20.428 }^{+ 20.428 }$ & $ 2.544 _{ -0.921 }^{+ 4.092 }$ & $ -2.752 _{ -1.113 }^{+ 1.829 }$ & $ 1.171 _{ -0.477 }^{+ 1.321 } $& $ 4.208 _{ -0.754 }^{+ 0.606 }$ \\
\\
16afx & $ -20.988 _{ -2.206 }^{+ 1.253 }$ & $ 1.82 _{ -0.359 }^{+ 0.898 }$ & $ -2.122 _{ -4.878 }^{+ 0.283 }$ & $ 2.058 _{ -2.062 }^{+ 0.942 } $& $ 2.555 _{ -0.207 }^{+ 2.445 }$ \\
\\
16anm & $ -14.113 _{ -3.54 }^{+ 3.001 }$ & $ 1.569 _{ -0.495 }^{+ 0.876 }$ & $ -2.002 _{ -0.492 }^{+ 0.284 }$ & $ 1.828 _{ -0.58 }^{+ 0.941 } $& $ 3.188 _{ -0.435 }^{+ 0.378 }$ \\
\\
16aut & $ -15.99 _{ -0.706 }^{+ 0.582 }$ & $ 1.328 _{ -0.052 }^{+ 0.134 }$ & $ -1.885 _{ -0.089 }^{+ 0.059 }$ & $ 3.0 _{ -0.469 }^{+ 0.0 } $& $ 3.054 _{ -0.125 }^{+ 0.124 }$ \\
\\
16dp & $ -9.268 _{ -0.785 }^{+ 0.384 }$ & $ 1.286 _{ -0.065 }^{+ 0.111 }$ & $ -1.353 _{ -0.078 }^{+ 0.07 }$ & $ 3.0 _{ -0.451 }^{+ 0.0 } $& $ 2.382 _{ -0.09 }^{+ 0.092 }$ \\
\\
16eka & $ -14.143 _{ -0.6 }^{+ 0.48 }$ & $ 1.389 _{ -0.036 }^{+ 0.066 }$ & $ -1.519 _{ -0.062 }^{+ 0.051 }$ & $ 3.0 _{ -0.237 }^{+ 0.0 } $& $ 2.258 _{ -0.039 }^{+ 0.044 }$ \\
\\
16epx & $ -11.404 _{ -1.93 }^{+ 1.93 }$ & $ 1.738 _{ -0.371 }^{+ 0.371 }$ & $ -1.318 _{ -0.174 }^{+ 0.519 }$ & $ 1.619 _{ -1.319 }^{+ 1.381 } $& $ 2.108 _{ -1.251 }^{+ 2.892 }$ \\
\\
16fht & $ -13.784 _{ -1.213 }^{+ 0.595 }$ & $ 1.685 _{ -0.191 }^{+ 0.335 }$ & $ -2.074 _{ -0.172 }^{+ 0.111 }$ & $ 1.739 _{ -0.271 }^{+ 0.285 } $& $ 3.436 _{ -0.115 }^{+ 0.124 }$ \\
\\
16fhu & $ -13.445 _{ -3.385 }^{+ 1.168 }$ & $ 1.597 _{ -0.246 }^{+ 0.53 }$ & $ -1.935 _{ -0.303 }^{+ 0.157 }$ & $ 1.805 _{ -0.348 }^{+ 0.36 } $& $ 3.26 _{ -0.169 }^{+ 0.179 }$ \\
\\
16fhz & $ -16.08 _{ -0.759 }^{+ 0.836 }$ & $ 1.485 _{ -0.042 }^{+ 0.052 }$ & $ -2.18 _{ -0.156 }^{+ 0.144 }$ & $ 3.0 _{ -0.173 }^{+ 0.0 } $& $ 2.592 _{ -0.104 }^{+ 0.109 }$ \\
\\
16fmb & $ -18.531 _{ -0.824 }^{+ 0.476 }$ & $ 2.311 _{ -0.296 }^{+ 0.635 }$ & $ -2.21 _{ -0.261 }^{+ 0.141 }$ & $ 1.513 _{ -0.309 }^{+ 0.274 } $& $ 2.908 _{ -0.113 }^{+ 0.174 }$ \\
\\
16for & $ -20.44 _{ -1.251 }^{+ 0.882 }$ & $ 2.375 _{ -0.318 }^{+ 0.533 }$ & $ -2.774 _{ -0.268 }^{+ 0.182 }$ & $ 1.436 _{ -0.237 }^{+ 0.248 } $& $ 3.727 _{ -0.176 }^{+ 0.181 }$ \\
\\
16gdp & $ -5.692 _{ -0.963 }^{+ 0.673 }$ & $ 1.771 _{ -0.845 }^{+ 1.101 }$ & $ -1.58 _{ -0.374 }^{+ 0.374 }$ & $ 1.21 _{ -0.298 }^{+ 0.286 } $& $ 2.788 _{ -0.146 }^{+ 2.212 }$ \\
\\
16gef & $ -18.629 _{ -1.744 }^{+ 2.121 }$ & $ 1.527 _{ -0.078 }^{+ 0.334 }$ & $ -1.906 _{ -0.291 }^{+ 0.164 }$ & $ 3.0 _{ -0.918 }^{+ 0.0 } $& $ 2.456 _{ -0.125 }^{+ 0.228 }$ \\
\\
16gmh & $ -14.673 _{ -2.985 }^{+ 2.574 }$ & $ 1.751 _{ -0.317 }^{+ 0.474 }$ & $ -2.17 _{ -0.26 }^{+ 0.213 }$ & $ 1.732 _{ -0.349 }^{+ 0.774 } $& $ 3.429 _{ -0.409 }^{+ 0.263 }$ \\
\\
16gmw & $ -5.0 _{ -1.026 }^{+ 0.0 }$ & $ 0.948 _{ -0.012 }^{+ 0.1 }$ & $ -1.37 _{ -0.094 }^{+ 0.045 }$ & $ 3.0 _{ -2.695 }^{+ 0.0 } $& $ 2.78 _{ -0.085 }^{+ 0.118 }$ \\
\\
16gmx & $ -14.137 _{ -1.722 }^{+ 3.03 }$ & $ 1.63 _{ -0.244 }^{+ 0.427 }$ & $ -2.069 _{ -0.227 }^{+ 0.177 }$ & $ 1.979 _{ -0.551 }^{+ 0.826 } $& $ 3.355 _{ -0.285 }^{+ 0.3 }$ \\
\\
16gpj & $ -16.928 _{ -2.584 }^{+ 3.566 }$ & $ 1.381 _{ -0.207 }^{+ 0.406 }$ & $ -1.881 _{ -0.275 }^{+ 0.198 }$ & $ 2.473 _{ -0.842 }^{+ 0.527 } $& $ 2.82 _{ -0.317 }^{+ 0.353 }$ \\
\\
16gpl & $ -10.737 _{ -5.519 }^{+ 1.318 }$ & $ 1.292 _{ -0.323 }^{+ 0.753 }$ & $ -1.726 _{ -0.35 }^{+ 0.194 }$ & $ 2.093 _{ -0.667 }^{+ 0.907 } $& $ 3.166 _{ -0.463 }^{+ 0.424 }$ \\
\\
16grm & $ -9.635 _{ -1.698 }^{+ 2.203 }$ & $ 1.236 _{ -0.103 }^{+ 0.286 }$ & $ -1.518 _{ -0.216 }^{+ 0.077 }$ & $ 3.0 _{ -1.032 }^{+ 0.0 } $& $ 2.712 _{ -0.114 }^{+ 0.271 }$ \\
\\
16gro & $ -18.294 _{ -0.508 }^{+ 0.416 }$ & $ 1.405 _{ -0.083 }^{+ 0.114 }$ & $ -1.946 _{ -0.096 }^{+ 0.079 }$ & $ 2.651 _{ -0.371 }^{+ 0.349 } $& $ 2.63 _{ -0.088 }^{+ 0.092 }$ \\
\\
16gsp & $ -16.784 _{ -2.26 }^{+ 0.813 }$ & $ 1.85 _{ -0.277 }^{+ 0.974 }$ & $ -1.862 _{ -0.476 }^{+ 0.16 }$ & $ 1.77 _{ -0.571 }^{+ 0.446 } $& $ 2.683 _{ -0.132 }^{+ 0.256 }$ \\
\\
16gsu & $ -18.961 _{ -2.078 }^{+ 1.119 }$ & $ 1.936 _{ -0.257 }^{+ 0.407 }$ & $ -2.455 _{ -0.279 }^{+ 0.191 }$ & $ 1.707 _{ -0.294 }^{+ 0.319 } $& $ 3.543 _{ -0.192 }^{+ 0.181 }$ \\
\\
16gta & $ -17.581 _{ -3.593 }^{+ 0.451 }$ & $ 2.097 _{ -0.18 }^{+ 1.747 }$ & $ -2.205 _{ -0.878 }^{+ 0.103 }$ & $ 1.711 _{ -0.699 }^{+ 0.215 } $& $ 2.996 _{ -0.074 }^{+ 0.381 }$ \\
\\
16gua & $ -16.51 _{ -7.408 }^{+ 10.009 }$ & $ 9.89 _{ -8.675 }^{+ 20.436 }$ & $ -3.99 _{ -3.01 }^{+ 2.295 }$ & $ 0.601 _{ -0.22 }^{+ 0.076 } $& $ 4.483 _{ -1.691 }^{+ 0.517 }$ \\
\\
16hdv & $ -15.518 _{ -0.136 }^{+ 0.113 }$ & $ 1.478 _{ -0.014 }^{+ 0.025 }$ & $ -1.533 _{ -0.029 }^{+ 0.027 }$ & $ 3.0 _{ -0.086 }^{+ 0.0 } $& $ 2.336 _{ -0.033 }^{+ 0.034 }$ \\
\\
16hgt & $ -16.196 _{ -1.82 }^{+ 0.732 }$ & $ 1.598 _{ -0.128 }^{+ 0.538 }$ & $ -1.714 _{ -0.312 }^{+ 0.142 }$ & $ 2.744 _{ -1.011 }^{+ 0.256 } $& $ 2.458 _{ -0.174 }^{+ 0.226 }$ \\
\\
16hhb & $ -15.627 _{ -4.867 }^{+ 3.511 }$ & $ 1.529 _{ -0.206 }^{+ 0.419 }$ & $ -2.108 _{ -0.362 }^{+ 0.275 }$ & $ 2.512 _{ -2.444 }^{+ 0.488 } $& $ 3.439 _{ -0.641 }^{+ 0.94 }$ \\
\\
16hhh & $ -13.8 _{ -0.577 }^{+ 0.234 }$ & $ 1.6 _{ -0.143 }^{+ 0.224 }$ & $ -2.133 _{ -0.109 }^{+ 0.091 }$ & $ 1.69 _{ -0.214 }^{+ 0.226 } $& $ 3.66 _{ -0.139 }^{+ 0.144 }$ \\
\\
16hhv & $ -22.415 _{ -1.645 }^{+ 1.841 }$ & $ 2.857 _{ -0.459 }^{+ 0.714 }$ & $ -3.274 _{ -0.352 }^{+ 0.331 }$ & $ 1.297 _{ -0.219 }^{+ 0.288 } $& $ 3.942 _{ -0.316 }^{+ 0.25 }$ \\
\\
16hlm & $ -27.22 _{ -2.78 }^{+ 2.203 }$ & $ 1.228 _{ -0.089 }^{+ 1.259 }$ & $ -3.878 _{ -3.122 }^{+ 1.269 }$ & $ 2.057 _{ -1.364 }^{+ 0.943 } $& $ 0.522 _{ -0.022 }^{+ 3.273 }$ \\
\\
16hls & $ -16.005 _{ -3.246 }^{+ 1.111 }$ & $ 1.917 _{ -0.347 }^{+ 0.754 }$ & $ -2.815 _{ -0.337 }^{+ 0.229 }$ & $ 1.372 _{ -0.245 }^{+ 0.321 } $& $ 4.62 _{ -0.456 }^{+ 0.38 }$ \\
\\
16hmz & $ -15.736 _{ -0.982 }^{+ 0.495 }$ & $ 1.404 _{ -0.111 }^{+ 0.172 }$ & $ -1.899 _{ -0.12 }^{+ 0.1 }$ & $ 2.607 _{ -0.426 }^{+ 0.393 } $& $ 3.088 _{ -0.143 }^{+ 0.146 }$ \\
\\
16hun & $ -23.031 _{ -4.79 }^{+ 5.909 }$ & $ 58.208 _{ -53.416 }^{+ 39.097 }$ & $ -5.791 _{ -1.209 }^{+ 2.86 }$ & $ 0.335 _{ -0.032 }^{+ 0.025 } $& $ 5.0 _{ -2.989 }^{+ 0.0 }$ \\
\\
16ig & $ -21.246 _{ -3.616 }^{+ 7.669 }$ & $ 4.099 _{ -1.147 }^{+ 11.55 }$ & $ -4.616 _{ -2.384 }^{+ 1.439 }$ & $ 0.899 _{ -0.456 }^{+ 1.838 } $& $ 2.994 _{ -0.736 }^{+ 1.135 }$ \\
\\
\label{table:fitval}
\end{longtable}

\twocolumn

\onecolumn
%\section{Tables of light-curve parameters}
\begin{longtable}{ccccccccc}
\caption{Fit values and redshifts of the SNe in our sample.}\\
PTF name & Redshift & RA (J2000.0)& Dec (J2000.0) & Hubble residual (mag) & $m_R (peak)$ & $m_{Rerr} (mag)$ & Stretch & Stretch err\\
\hline
09alu & 0.071 & 214.573979 & 53.792253 & 0.28 & 18.88 & 0.025 & 1.28 & 0.016 \\
09dxo & 0.052 & 30.447754 & -7.093836 & 0.05 & 17.95 & 0.032 & 1.13 & 0.016 \\
10aaju & 0.078 & 161.553677 & 13.647916 & -0.13 & 18.68 & 0.007 & 1.03 & 0.012 \\
10aajv & 0.0638 & 147.18434 & 1.532675 & 1.29 & 19.64 & 0.01 & 0.74 & 0.015 \\
10aayx & 0.11 & 70.783009 & -4.726213 & 0.37 & 19.98 & 0.013 & 0.79 & 0.024 \\
10abjm & 0.04975 & 23.171613 & 34.635736 & 0.04 & 17.84 & 0.006 & 1.05 & 0.007 \\
10abkt & 0.026 & 27.729336 & 12.550092 & 0.78 & 17.13 & 0.032 & 1.21 & 0.019 \\
10abws & 0.125 & 133.70957 & 33.810784 & 0.21 & 20.12 & 0.021 & 0.99 & 0.029 \\
10cko & 0.07 & 182.814048 & 13.733754 & 0.04 & 18.61 & 0.008 & 0.95 & 0.012 \\
10cmj & 0.111 & 191.086948 & 18.274199 & -0.25 & 19.38 & 0.014 & 0.93 & 0.026 \\
10czc & 0.1084 & 139.601253 & 49.961429 & -0.02 & 19.56 & 0.009 & 0.93 & 0.009 \\
10duy & 0.079 & 209.296115 & 40.163303 & -0.04 & 18.81 & 0.023 & 1.03 & 0.012 \\
10egs & 0.1276 & 146.110901 & 22.702866 & 0.38 & 20.33 & 0.039 & 0.85 & 0.051 \\
10feg & 0.115 & 187.648663 & 15.794133 & -0.16 & 19.56 & 0.014 & 0.95 & 0.011 \\
10fxl & 0.02957 & 253.198141 & 51.062464 & 0.21 & 16.85 & 0.01 & 1.05 & 0.007 \\
10fxp & 0.104 & 205.678345 & 65.302029 & 0.22 & 19.7 & 0.021 & 1.18 & 0.022 \\
10fym & 0.074 & 230.717845 & 48.023004 & 1.02 & 19.72 & 0.019 & 1.01 & 0.016 \\
10gjx & 0.076 & 186.225701 & 20.084512 & -0.18 & 18.58 & 0.009 & 1.06 & 0.005 \\
10glo & 0.075 & 188.273983 & 6.556294 & -0.12 & 18.61 & 0.002 & 0.81 & 0.003 \\
10goo & 0.09 & 208.642066 & 52.279769 & 0.58 & 19.73 & 0.031 & 0.75 & 0.046 \\
10gop & 0.097 & 129.584776 & 18.118695 & 0.09 & 19.4 & 0.012 & 0.93 & 0.018 \\
10goq & 0.088 & 191.498582 & 4.824715 & 0.83 & 19.92 & 0.015 & 0.81 & 0.027 \\
10gsp & 0.11 & 208.39989 & 39.97283 & -0.01 & 19.6 & 0.017 & 1.05 & 0.027 \\
10hcu & 0.0925 & 186.754463 & 9.761946 & 0.48 & 19.68 & 0.006 & 1.09 & 0.007 \\
10hdm & 0.165 & 190.670993 & 5.18531 & -0.07 & 20.49 & 0.01 & 0.86 & 0.016 \\
10hdn & 0.0696 & 223.102649 & 47.476453 & 0.04 & 18.6 & 0.009 & 1.03 & 0.006 \\
10hei & 0.101 & 189.502768 & 8.886937 & 0.21 & 19.62 & 0.01 & 0.86 & 0.014 \\
10hld & 0.0378 & 234.863756 & 50.097203 & 1.43 & 18.61 & 0.024 & 0.89 & 0.023 \\
10hrw & 0.0487 & 266.06446 & 52.149411 & 0.27 & 18.02 & 0.018 & 1.04 & 0.014 \\
10iah & 0.098 & 194.129234 & 61.435313 & -0.35 & 18.99 & 0.011 & 1.03 & 0.009 \\
10ifj & 0.0761 & 214.84139 & 34.353973 & -0.15 & 18.61 & 0.013 & 0.88 & 0.016 \\
10kdg & 0.062 & 199.307086 & 44.144293 & 0.8 & 19.1 & 0.018 & 1.05 & 0.013 \\
10kee & 0.09 & 265.791841 & 62.957351 & 0.33 & 19.47 & 0.006 & 0.98 & 0.013 \\
10kiw & 0.069 & 221.575348 & 47.207284 & 0.98 & 19.51 & 0.022 & 0.86 & 0.022 \\
10lxp & 0.088 & 215.986675 & 55.729092 & -0.39 & 18.7 & 0.002 & 1.02 & 0.003 \\
10mbk & 0.065 & 214.269957 & 71.789873 & -0.15 & 18.25 & 0.034 & 1.07 & 0.061 \\
10mla & 0.07034 & 328.064867 & 11.34763 & 0.13 & 18.71 & 0.018 & 1.07 & 0.025 \\
10mtd & 0.079 & 210.498432 & 4.984788 & 0.59 & 19.43 & 0.041 & 1.04 & 0.057 \\
10nvh & 0.068 & 323.009772 & 8.993253 & 0.3 & 18.8 & 0.037 & 0.82 & 0.042 \\
10nyt & 0.109 & 316.149299 & -4.047019 & -0.04 & 19.55 & 0.017 & 0.92 & 0.025 \\
10oum & 0.111 & 357.336768 & 15.287754 & 0.36 & 19.99 & 0.041 & 1.03 & 0.036 \\
10pvi & 0.0803 & 330.509672 & 14.536219 & 0.27 & 19.16 & 0.025 & 0.98 & 0.012 \\
10qkf & 0.081 & 348.595971 & 10.754772 & 0.13 & 19.03 & 0.016 & 0.91 & 0.017 \\
10qkv & 0.061 & 257.971045 & 27.372085 & 0.68 & 18.94 & 0.006 & 1.0 & 0.005 \\
10qly & 0.0849 & 357.689804 & 17.344266 & 0.28 & 19.29 & 0.026 & 0.87 & 0.026 \\
10qnn & 0.08 & 212.207733 & 55.481605 & 0.99 & 19.86 & 0.03 & 0.75 & 0.057 \\
10qqt & 0.11 & 324.902002 & 4.43401 & -0.35 & 19.26 & 0.032 & 0.93 & 0.044 \\
10qqw & 0.108 & 26.3009 & 30.67039 & 0.31 & 19.88 & 0.009 & 0.94 & 0.009 \\
10qrj & 0.14 & 20.701794 & -1.806112 & -0.11 & 20.07 & 0.014 & 0.95 & 0.017 \\
10qsc & 0.088 & 323.588381 & -5.062331 & -0.18 & 18.91 & 0.011 & 0.82 & 0.023 \\
10qwm & 0.101 & 330.709106 & 8.393968 & -0.29 & 19.12 & 0.01 & 0.92 & 0.015 \\
10qyx & 0.063 & 36.800239 & -4.534664 & 0.25 & 18.58 & 0.011 & 1.18 & 0.011 \\
10rbp & 0.079 & 19.158591 & -1.823221 & 0.01 & 18.85 & 0.008 & 0.93 & 0.014 \\
10rgn & 0.093 & 25.417783 & 30.824125 & 0.23 & 19.45 & 0.02 & 0.9 & 0.032 \\
10rhi & 0.0849 & 357.432385 & 13.042575 & -0.08 & 18.93 & 0.014 & 1.01 & 0.01 \\
10rpt & 0.103 & 1.109148 & 28.291037 & -0.22 & 19.23 & 0.014 & 0.78 & 0.025 \\
10sm & 0.094 & 201.088803 & 13.262636 & 0.12 & 19.37 & 0.04 & 1.02 & 0.054 \\
10sto & 0.0979 & 255.609392 & 35.305746 & 0.17 & 19.51 & 0.012 & 1.05 & 0.019 \\
10tce & 0.041 & 349.793159 & 9.198398 & 0.0 & 17.36 & 0.013 & 0.97 & 0.008 \\
10tfs & 0.18 & 28.858433 & 12.494 & -0.31 & 20.46 & 0.012 & 0.71 & 0.01 \\
10tky & 0.1115 & 254.744798 & 34.140777 & 0.62 & 20.26 & 0.056 & 1.07 & 0.06 \\
10tqy & 0.045 & 10.672998 & 24.754005 & 0.12 & 17.69 & 0.005 & 1.16 & 0.015 \\
10trp & 0.049 & 322.033267 & 9.853661 & 0.81 & 18.58 & 0.016 & 0.9 & 0.02 \\
10twd & 0.07 & 345.059342 & 20.799944 & -0.15 & 18.42 & 0.004 & 0.9 & 0.006 \\
10ucj & 0.11 & 34.690772 & 29.17291 & 0.24 & 19.85 & 0.02 & 1.12 & 0.021 \\
10ucl & 0.08 & 331.520229 & 15.509576 & -0.08 & 18.8 & 0.02 & 1.16 & 0.016 \\
10ufj & 0.073 & 36.413039 & 24.764767 & 0.03 & 18.69 & 0.005 & 1.03 & 0.004 \\
10ujl & 0.11 & 7.366911 & 15.547697 & 0.31 & 19.92 & 0.014 & 1.09 & 0.016 \\
10urj & 0.105 & 11.938135 & 39.744409 & -0.2 & 19.3 & 0.01 & 1.06 & 0.008 \\
10urn & 0.11 & 9.850758 & 19.229248 & -0.13 & 19.48 & 0.011 & 1.02 & 0.008 \\
10vhz & 0.12 & 11.527551 & 5.350062 & 0.28 & 20.09 & 0.024 & 1.13 & 0.05 \\
10wnm & 0.0656 & 5.515038 & 27.040625 & 0.0 & 18.42 & 0.014 & 0.91 & 0.013 \\
10wof & 0.0527 & 353.174348 & 15.358807 & 0.16 & 18.08 & 0.047 & 0.99 & 0.081 \\
10wov & 0.096 & 7.50258 & 20.958405 & 0.15 & 19.44 & 0.036 & 0.89 & 0.058 \\
10wyq & 0.08 & 19.603698 & 19.446167 & 0.11 & 18.99 & 0.011 & 0.84 & 0.023 \\
10xir & 0.05 & 52.451834 & 6.548766 & -0.15 & 17.66 & 0.031 & 1.04 & 0.034 \\
10xup & 0.06 & 154.730369 & 45.395368 & 0.02 & 18.24 & 0.009 & 1.08 & 0.009 \\
10yux & 0.057 & 351.05579 & 7.228525 & 0.34 & 18.44 & 0.016 & 1.21 & 0.01 \\
11ao & 0.1085 & 119.990473 & 33.300795 & 0.29 & 19.87 & 0.023 & 0.91 & 0.031 \\
11bas & 0.085 & 199.199733 & 43.520353 & 0.43 & 19.44 & 0.042 & 0.78 & 0.024 \\
11blu & 0.068 & 189.72743 & 56.385541 & -0.11 & 18.39 & 0.007 & 1.04 & 0.005 \\
11bof & 0.026 & 238.26971 & 20.635976 & 1.18 & 17.52 & 0.007 & 0.94 & 0.007 \\
11bok & 0.103 & 189.244902 & 56.512429 & -0.22 & 19.23 & 0.007 & 0.87 & 0.006 \\
11cao & 0.04 & 244.699836 & 25.187909 & 0.6 & 17.9 & 0.105 & 0.85 & 0.09 \\
11cji & 0.088 & 191.142839 & 7.623985 & 0.26 & 19.35 & 0.035 & 0.97 & 0.059 \\
11cmg & 0.100 & 169.883042 & 54.563393 & -0.04 & 19.35 & 0.011 & 1.16 & 0.007 \\
11cml & 0.132 & 185.13769 & 46.666092 & -0.2 & 19.83 & 0.016 & 0.96 & 0.018 \\
11cyv & 0.115 & 257.128034 & 60.273331 & -0.11 & 19.6 & 0.012 & 0.96 & 0.014 \\
11dec & 0.097 & 214.66682 & 54.183077 & -0.02 & 19.29 & 0.012 & 0.97 & 0.013 \\
11dwn & 0.181 & 216.092706 & 34.809396 & -0.01 & 20.78 & 0.019 & 0.71 & 0.025 \\
11dzm & 0.04 & 199.515367 & 42.176136 & 0.43 & 17.73 & 0.008 & 1.25 & 0.01 \\
11hfu & 0.038 & 320.307628 & 2.319986 & -0.22 & 16.98 & 0.013 & 1.0 & 0.005 \\
11htb & 0.05 & 328.904425 & 0.692265 & -0.21 & 17.59 & 0.007 & 0.98 & 0.005 \\
11ilj & 0.096 & 8.933562 & 38.668494 & 0.12 & 19.42 & 0.018 & 0.89 & 0.029 \\
11ivb & 0.07 & 9.377973 & 2.911587 & -0.18 & 18.39 & 0.004 & 1.08 & 0.006 \\
11jgq & 0.129 & 268.870773 & 45.540902 & -0.22 & 19.76 & 0.025 & 0.99 & 0.017 \\
11kaw & 0.08 & 347.723409 & 13.356299 & -0.13 & 18.74 & 0.021 & 1.01 & 0.009 \\
11kml & 0.082 & 30.263724 & 32.958654 & -0.01 & 18.92 & 0.02 & 1.09 & 0.015 \\
11qpc & 0.091 & 185.022796 & 9.403363 & -0.11 & 19.06 & 0.018 & 0.79 & 0.026 \\
11qvc & 0.12 & 200.223354 & 42.817108 & 0.03 & 19.84 & 0.027 & 0.74 & 0.038 \\
11rke & 0.0943 & 23.222968 & -0.526444 & 0.33 & 19.59 & 0.031 & 0.8 & 0.063 \\
11rnu & 0.082 & 191.363337 & 0.975882 & 0.85 & 19.78 & 0.016 & 0.96 & 0.031 \\
11rrq & 0.083 & 186.011906 & 12.434945 & 0.54 & 19.49 & 0.023 & 1.01 & 0.015 \\
11wv & 0.09 & 148.733864 & 4.128187 & 0.05 & 19.19 & 0.013 & 0.99 & 0.009 \\
11xe & 0.14 & 190.654077 & 56.522359 & -0.15 & 20.02 & 0.014 & 0.86 & 0.02 \\
12cjg & 0.067 & 205.326091 & 55.452181 & 0.15 & 18.62 & 0.013 & 1.08 & 0.017 \\
12cks & 0.063 & 215.684065 & 34.254515 & -0.1 & 18.23 & 0.003 & 0.85 & 0.003 \\
12cnl & 0.047 & 197.780423 & 39.082118 & 0.14 & 17.81 & 0.01 & 0.81 & 0.013 \\
12csi & 0.0529 & 251.807599 & 33.305703 & 0.82 & 18.76 & 0.008 & 0.93 & 0.007 \\
12dgy & 0.18 & 244.072576 & 40.67452 & -0.07 & 20.7 & 0.017 & 0.86 & 0.044 \\
12dhb & 0.0565 & 244.239292 & 49.697359 & 0.06 & 18.15 & 0.016 & 0.93 & 0.018 \\
12dhk & 0.07 & 198.796135 & 53.281665 & 0.83 & 19.4 & 0.026 & 0.92 & 0.038 \\
12dhl & 0.057 & 200.731806 & 52.233468 & 0.51 & 18.62 & 0.088 & 1.15 & 0.14 \\
12dxm & 0.063 & 208.360322 & 43.913504 & 0.4 & 18.73 & 0.006 & 1.26 & 0.008 \\
12eac & 0.088 & 253.344095 & 36.273136 & 0.43 & 19.53 & 0.009 & 0.92 & 0.014 \\
12ecm & 0.0664 & 239.088792 & 36.537161 & 0.05 & 18.49 & 0.009 & 1.01 & 0.014 \\
12ecr & 0.069 & 218.943822 & 45.188798 & 0.21 & 18.74 & 0.021 & 1.05 & 0.031 \\
12ekl & 0.12 & 192.957416 & 44.400397 & -0.14 & 19.68 & 0.013 & 1.08 & 0.021 \\
12fuu & 0.035 & 226.168307 & 6.072504 & 0.64 & 17.64 & 0.006 & 1.09 & 0.004 \\
12fxn & 0.0503 & 221.76347 & 9.657197 & 0.06 & 17.88 & 0.015 & 1.11 & 0.009 \\
12gaw & 0.1153 & 225.499164 & 17.776193 & 0.23 & 19.95 & 0.021 & 0.92 & 0.027 \\
12gaz & 0.071 & 234.41624 & 6.616118 & -0.05 & 18.55 & 0.019 & 1.21 & 0.03 \\
12gmf & 0.1253 & 234.806755 & 8.457071 & 0.63 & 20.54 & 0.017 & 1.02 & 0.02 \\
12gmq & 0.10134 & 242.631527 & 36.291682 & -0.17 & 19.25 & 0.004 & 1.13 & 0.008 \\
12gmu & 0.115 & 238.721047 & 31.9885 & 0.26 & 19.97 & 0.012 & 1.01 & 0.02 \\
12gmy & 0.101 & 226.232146 & 3.487221 & 0.22 & 19.63 & 0.015 & 1.07 & 0.023 \\
12gnw & 0.108 & 255.298259 & 33.001634 & -0.1 & 19.47 & 0.015 & 1.06 & 0.019 \\
12gqh & 0.051 & 7.199497 & 3.486775 & 0.82 & 18.68 & 0.008 & 0.98 & 0.011 \\
12grk & 0.0677 & 24.148003 & 34.03283 & 0.28 & 18.77 & 0.006 & 1.14 & 0.005 \\
12guy & 0.144 & 252.06391 & 30.430709 & -0.34 & 19.9 & 0.016 & 0.86 & 0.033 \\
12hwb & 0.056 & 338.389721 & -1.162587 & 0.61 & 18.67 & 0.014 & 0.97 & 0.029 \\
12ibh & 0.11 & 11.588663 & 1.122383 & -0.3 & 19.31 & 0.006 & 0.98 & 0.01 \\
12juu & 0.097 & 8.025594 & 34.747118 & 0.02 & 19.34 & 0.032 & 1.19 & 0.056 \\
12keu & 0.0741 & 352.936432 & 29.616466 & 0.01 & 18.7 & 0.008 & 0.87 & 0.015 \\
12kim & 0.08 & 355.959603 & 18.328608 & 0.45 & 19.33 & 0.02 & 0.85 & 0.035 \\
12lgq & 0.033 & 340.466053 & 34.968672 & 0.37 & 17.25 & 0.006 & 0.98 & 0.004 \\
12lic & 0.084 & 125.784802 & 60.023818 & 0.21 & 19.2 & 0.012 & 1.03 & 0.007 \\
12mde & 0.104 & 117.899487 & 47.237467 & 0.17 & 19.64 & 0.018 & 0.82 & 0.042 \\
12mjh & 0.115 & 131.961835 & 51.771767 & 0.03 & 19.74 & 0.118 & 1.41 & 0.18 \\
12sz & 0.11 & 186.715496 & 5.265971 & -0.28 & 19.33 & 0.019 & 1.03 & 0.017 \\
12vr & 0.14 & 186.775229 & 7.500115 & -0.23 & 19.94 & 0.032 & 0.79 & 0.062 \\
13acz & 0.166 & 191.850753 & 32.54728 & -0.66 & 19.92 & 0.007 & 0.78 & 0.009 \\
13adg & 0.12 & 188.666453 & 16.711088 & 0.16 & 19.97 & 0.013 & 0.9 & 0.016 \\
13adm & 0.131593 & 211.92309 & 60.055243 & -0.05 & 19.98 & 0.008 & 0.85 & 0.013 \\
13adv & 0.073 & 227.219354 & 1.145317 & 0.34 & 19.01 & 0.008 & 0.99 & 0.007 \\
13adw & 0.092 & 215.254646 & 50.250078 & 0.07 & 19.27 & 0.009 & 0.8 & 0.021 \\
13ag & 0.081 & 191.358473 & 12.103198 & 0.55 & 19.45 & 0.006 & 0.91 & 0.012 \\
13ai & 0.0453 & 193.565572 & 9.440385 & -0.26 & 17.32 & 0.002 & 1.03 & 0.002 \\
13aig & 0.065846 & 189.115249 & 11.757702 & -0.03 & 18.4 & 0.005 & 0.81 & 0.012 \\
13akl & 0.0772 & 227.39825 & 57.624855 & -0.09 & 18.7 & 0.003 & 0.99 & 0.004 \\
13anh & 0.0615 & 196.710215 & 15.575657 & 0.11 & 18.38 & 0.002 & 1.04 & 0.002 \\
13ani & 0.13 & 211.812588 & 9.056146 & -0.23 & 19.77 & 0.007 & 0.92 & 0.006 \\
13aol & 0.12 & 226.71197 & 1.596959 & -0.16 & 19.65 & 0.004 & 1.0 & 0.004 \\
13apn & 0.08 & 221.762573 & 3.830795 & -0.23 & 18.64 & 0.003 & 0.9 & 0.004 \\
13asv & 0.036 & 245.679971 & 18.959717 & -0.39 & 16.69 & 0.002 & 1.11 & 0.002 \\
13ax & 0.076 & 182.415446 & 16.20393 & 0.2 & 18.95 & 0.005 & 1.01 & 0.007 \\
13bbw & 0.09 & 188.11481 & 16.454792 & -0.07 & 19.07 & 0.007 & 1.17 & 0.006 \\
13bdb & 0.115 & 229.700085 & 5.144227 & -0.39 & 19.32 & 0.011 & 1.14 & 0.009 \\
13beg & 0.18 & 252.546479 & 37.209921 & -0.02 & 20.75 & 0.008 & 1.03 & 0.011 \\
13bjb & 0.15 & 216.603589 & 39.091877 & -0.11 & 20.23 & 0.005 & 1.01 & 0.01 \\
13bkw & 0.0636 & 200.48984 & 11.735753 & 0.07 & 18.42 & 0.004 & 1.05 & 0.003 \\
13bmn & 0.15 & 250.160862 & 38.726944 & -0.23 & 20.11 & 0.008 & 1.07 & 0.006 \\
13bun & 0.05 & 233.608223 & 17.629115 & 0.37 & 18.18 & 0.019 & 1.03 & 0.012 \\
13caz & 0.09 & 347.180678 & 4.875768 & 0.68 & 19.82 & 0.008 & 1.0 & 0.011 \\
13ccm & 0.0993 & 350.04541 & 32.133264 & -0.39 & 18.98 & 0.003 & 0.86 & 0.004 \\
13cd & 0.17 & 184.433138 & 32.020885 & -0.35 & 20.29 & 0.011 & 0.9 & 0.022 \\
13ceq & 0.153 & 351.792057 & 9.179759 & -0.14 & 20.24 & 0.021 & 0.95 & 0.027 \\
13ckk & 0.12 & 14.76156 & 30.954032 & -0.15 & 19.66 & 0.005 & 0.86 & 0.012 \\
13cor & 0.078 & 333.954219 & 29.993395 & 0.14 & 18.96 & 0.011 & 1.11 & 0.011 \\
13cow & 0.086 & 355.918562 & 1.923395 & 0.41 & 19.45 & 0.016 & 0.83 & 0.02 \\
13cwq & 0.069 & 346.837041 & 15.447915 & -0.26 & 18.28 & 0.015 & 0.84 & 0.012 \\
13cxn & 0.12 & 23.615746 & 0.037485 & 0.12 & 19.93 & 0.007 & 1.0 & 0.005 \\
13cyy & 0.121 & 28.899631 & 16.053994 & 0.46 & 20.29 & 0.015 & 0.73 & 0.022 \\
13czs & 0.083 & 30.090237 & 21.946762 & -0.13 & 18.83 & 0.005 & 0.95 & 0.005 \\
13daw & 0.07 & 40.880381 & 1.984422 & 0.61 & 19.18 & 0.008 & 1.2 & 0.01 \\
13dbp & 0.016978 & 35.675369 & 28.266933 & 0.66 & 16.07 & 0.001 & 1.19 & 0.001 \\
13ddg & 0.084 & 11.961798 & 31.821517 & -0.0 & 18.98 & 0.003 & 1.04 & 0.004 \\
13dfa & 0.074 & 27.377173 & 13.992563 & 0.26 & 18.96 & 0.007 & 1.25 & 0.011 \\
13dhp & 0.125 & 334.263984 & 13.272881 & -0.14 & 19.76 & 0.006 & 1.0 & 0.006 \\
13dkj & 0.036232 & 347.211539 & 20.069088 & 0.02 & 17.1 & 0.005 & 1.15 & 0.003 \\
13dkl & 0.04 & 356.241626 & 3.394518 & 0.5 & 17.81 & 0.003 & 0.98 & 0.002 \\
13dkx & 0.0345 & 20.221425 & 3.339925 & 0.18 & 17.16 & 0.007 & 0.94 & 0.005 \\
13dnh & 0.04 & 339.638094 & 12.039838 & -0.28 & 17.03 & 0.003 & 0.85 & 0.004 \\
13dni & 0.12 & 31.342198 & 23.38792 & -0.25 & 19.57 & 0.008 & 0.95 & 0.01 \\
13dnj & 0.066 & 30.170426 & 17.284916 & 0.29 & 18.73 & 0.009 & 1.01 & 0.009 \\
13dnr & 0.07 & 31.324961 & 0.098748 & 0.1 & 18.67 & 0.004 & 1.01 & 0.004 \\
13ez & 0.04363 & 182.463737 & 19.787693 & 0.06 & 17.57 & 0.003 & 1.11 & 0.002 \\
13s & 0.06 & 203.222074 & 35.959372 & -0.34 & 17.88 & 0.003 & 1.01 & 0.002 \\
14aaf & 0.05887 & 219.212486 & 6.142034 & 0.05 & 18.22 & 0.007 & 0.98 & 0.005 \\
14afv & 0.1305 & 182.091235 & 13.073973 & 0.04 & 20.05 & 0.012 & 0.93 & 0.019 \\
14ahj & 0.07012 & 176.650356 & 11.124384 & 0.2 & 18.77 & 0.008 & 1.05 & 0.007 \\
14aia & 0.19 & 198.585174 & 35.544096 & -0.35 & 20.55 & 0.014 & 0.87 & 0.019 \\
14aik & 0.10456 & 151.234294 & 3.522593 & 0.09 & 19.58 & 0.014 & 1.15 & 0.015 \\
14alb & 0.0725 & 168.575035 & -0.464616 & -0.08 & 18.57 & 0.005 & 1.1 & 0.004 \\
14amb & 0.14 & 182.500221 & 31.115152 & -0.49 & 19.69 & 0.009 & 0.82 & 0.018 \\
14anq & 0.081 & 183.393212 & 14.617968 & 0.06 & 18.96 & 0.007 & 1.07 & 0.004 \\
14apu & 0.1129 & 199.331102 & 43.143723 & -0.09 & 19.58 & 0.009 & 1.07 & 0.012 \\
14aqs & 0.08 & 199.744442 & 42.539851 & 0.03 & 18.9 & 0.011 & 1.26 & 0.011 \\
14axt & 0.05827 & 243.92238 & 31.754139 & 0.28 & 18.44 & 0.005 & 1.28 & 0.005 \\
14bcl & 0.13 & 246.942253 & 41.739837 & -0.15 & 19.85 & 0.011 & 0.79 & 0.014 \\
14bjp & 0.05 & 318.805257 & 2.1895 & -0.14 & 17.67 & 0.003 & 1.01 & 0.007 \\
14bpo & 0.08 & 258.629576 & 31.15713 & 0.16 & 19.03 & 0.013 & 1.23 & 0.012 \\
14bpz & 0.12 & 234.215837 & 21.76707 & 0.03 & 19.84 & 0.007 & 0.99 & 0.009 \\
14cyd & 0.102 & 228.394903 & 21.973079 & 0.81 & 20.24 & 0.012 & 1.04 & 0.021 \\
14dcd & 0.05 & 13.192874 & 41.862686 & 0.04 & 17.85 & 0.006 & 1.0 & 0.003 \\
14fyt & 0.118 & 334.192937 & 24.34555 & 0.75 & 20.53 & 0.01 & 0.63 & 0.012 \\
14jj & 0.000677 & 148.925591 & 69.673771 & -- & -- & -- & -- & -- \\
14yl & 0.081 & 175.112419 & 12.053329 & -0.31 & 18.59 & 0.022 & 0.71 & 0.054 \\
14yy & 0.04311 & 186.538205 & 9.978942 & 0.73 & 18.21 & 0.008 & 1.26 & 0.006 \\
16aas & 0.123 & 181.653778 & 25.563957 & -0.11 & 19.76 & 0.007 & 1.65 & 0.011 \\
16afx & 0.125 & 217.410979 & 37.974456 & -0.3 & 19.61 & 0.015 & 1.12 & 0.008 \\
16anm & 0.17 & 213.668041 & 15.113202 & -0.22 & 20.42 & 0.012 & 1.29 & 0.03 \\
16aut & 0.074 & 246.336625 & 57.737742 & -0.47 & 18.23 & 0.188 & 1.3 & 0.207 \\
16dp & 0.184 & 178.262383 & 43.730798 & -0.31 & 20.51 & 0.019 & 1.22 & 0.03 \\
16eka & 0.14 & 12.287534 & 40.432699 & -0.12 & 20.06 & 0.008 & 0.97 & 0.01 \\
16epx & 0.12 & 8.828565 & 49.650196 & -0.12 & 19.69 & 0.015 & 1.09 & 0.059 \\
16fht & 0.079 & 330.572724 & 29.534783 & 0.12 & 18.97 & 0.008 & 1.4 & 0.007 \\
16fhu & 0.076 & 330.766796 & 11.902074 & 0.3 & 19.06 & 0.013 & 1.29 & 0.015 \\
16fhz & 0.07 & 331.853906 & 20.721437 & 0.62 & 19.19 & 0.005 & 1.46 & 0.012 \\
16fmb & 0.067 & 323.85618 & 21.320166 & -0.36 & 18.11 & 0.005 & 1.23 & 0.022 \\
16for & 0.071 & 327.043912 & 26.475425 & -0.04 & 18.57 & 0.007 & 1.38 & 0.005 \\
16gdp & 0.055 & 354.033891 & 22.54259 & 0.56 & 18.58 & 0.011 & 1.37 & 0.009 \\
16gef & 0.06 & 6.31311 & 47.173748 & 0.99 & 19.2 & 0.025 & 1.23 & 0.039 \\
16gmh & 0.08389 & 14.027386 & 14.345729 & 0.13 & 19.11 & 0.015 & 1.2 & 0.027 \\
16gmw & 0.064 & 16.13975 & -1.983867 & -0.29 & 18.08 & 0.006 & 1.38 & 0.011 \\
16gmx & 0.059 & 12.126331 & 7.509618 & -0.03 & 18.16 & 0.009 & 1.5 & 0.014 \\
16gpj & 0.125 & 346.946091 & 37.052214 & -0.22 & 19.69 & 0.016 & 1.27 & 0.021 \\
16gpl & 0.174 & 351.734629 & 19.298569 & -0.37 & 20.32 & 0.022 & 1.3 & 0.063 \\
16grm & 0.07 & 345.088752 & 25.399834 & 0.11 & 18.68 & 0.008 & 1.45 & 0.015 \\
16gro & 0.07 & 348.599208 & 37.864516 & 0.25 & 18.82 & 0.011 & 1.21 & 0.014 \\
16gsp & 0.116 & 2.906825 & 6.008185 & -0.26 & 19.47 & 0.011 & 1.31 & 0.009 \\
16gsu & 0.077 & 17.102473 & 21.15164 & 0.19 & 18.98 & 0.019 & 1.36 & 0.023 \\
16gta & 0.05 & 19.314031 & 6.96465 & -0.38 & 17.43 & 0.016 & 1.33 & 0.008 \\
16gua & 0.08 & 26.97393 & 44.62502 & -0.1 & 18.77 & 0.018 & 1.61 & 0.022 \\
16hdv & 0.039 & 32.599394 & 44.176876 & -0.23 & 17.02 & 0.005 & 1.12 & 0.007 \\
16hgt & 0.13 & 9.382511 & 37.357311 & -0.56 & 19.44 & 0.014 & 1.26 & 0.025 \\
16hhb & 0.154 & 358.447156 & 41.399126 & -0.01 & 20.4 & 0.03 & 1.28 & 0.049 \\
16hhh & 0.07 & 23.977767 & 29.323881 & 0.25 & 18.82 & 0.021 & 1.44 & 0.028 \\
16hlm & 0.098 & 356.600626 & 39.627311 & 0.24 & 19.58 & 0.034 & 0.82 & 0.218 \\
16hls & 0.08 & 9.552395 & 45.59797 & 0.25 & 19.13 & 0.013 & 1.32 & 0.019 \\
16hmz & 0.08 & 26.023909 & 38.953536 & 0.11 & 18.98 & 0.038 & 1.27 & 0.07 \\
16hun & 0.093 & 13.694633 & 0.383611 & -0.02 & 19.2 & 0.03 & 1.28 & 0.055 \\
16ig & 0.17 & 118.486045 & 33.016808 & -0.32 & 20.32 & 0.013 & 1.23 & 0.051 \\
16sw & 0.138 & 196.254508 & 34.511968 & 0.31 & 20.45 & 0.015 & 1.16 & 0.03 \\
\end{longtable}\label{table:fitvals}

\twocolumn
\onecolumn
\begin{longtable}{cccccccccc}
\caption{The SALT2 fit parameters for our SNe sample.}\\
Name & $z_{cmb}$ & t0 & $\sigma_{t0}$ & x0 & $\sigma_{x0}$ & x1 & $\sigma_{x1}$ & $\chi^2$ & ndof \\
\hline
09alu & 0.071 & 2455029.71 & 0.24 & 0.00 & 0.00 & -1.58 & 0.23 & 21.77 & 33.00 \\
09dxo & 0.052 & 2455093.07 & 1.15 & 0.00 & 0.00 & -0.27 & 1.33 & 8.13 & 11.00 \\
10aaju & 0.078 & 2455511.90 & 0.19 & 0.00 & 0.00 & 0.05 & 0.19 & 33.85 & 37.00 \\
10aajv & 0.0638 & 2455511.34 & 0.74 & 0.00 & 0.00 & 2.76 & 0.45 & 82.84 & 37.00 \\
10aayx & 0.11 & 2455516.02 & 0.82 & 0.00 & 0.00 & 1.02 & 0.91 & 65.75 & 27.00 \\
10abjm & 0.04975 & 2455533.89 & 0.14 & 0.00 & 0.00 & 0.22 & 0.14 & 25.58 & 39.00 \\
10abkt & 0.026 & 2455528.86 & 0.29 & 0.00 & 0.00 & -2.35 & 0.25 & 15.12 & 21.00 \\
10abou & 0.135 & 2455535.74 & 0.41 & 0.00 & 0.00 & -0.72 & 0.48 & 77.58 & 52.00 \\
10abws & 0.125 & 2455540.59 & 0.33 & 0.00 & 0.00 & -2.91 & 0.38 & 93.06 & 49.00 \\
10cko & 0.07 & 2455267.31 & 0.17 & 0.00 & 0.00 & 0.47 & 0.19 & 37.69 & 29.00 \\
10cmj & 0.111 & 2455274.47 & 0.45 & 0.00 & 0.00 & 0.73 & 0.60 & 60.84 & 27.00 \\
10czc & 0.1084 & 2455277.38 & 0.43 & 0.00 & 0.00 & 0.61 & 0.40 & 77.48 & 45.00 \\
10duy & 0.079 & 2455284.11 & 0.23 & 0.00 & 0.00 & 0.59 & 0.29 & 45.87 & 83.00 \\
10egs & 0.1276 & 2455291.35 & 1.09 & 0.00 & 0.00 & -0.35 & 0.77 & 79.33 & 32.00 \\
10feg & 0.115 & 2455294.24 & 0.39 & 0.00 & 0.00 & 1.04 & 0.30 & 36.40 & 53.00 \\
10fxl & 0.02957 & 2455319.00 & 0.15 & 0.00 & 0.00 & -0.01 & 0.08 & 19.77 & 26.00\\
10fxp & 0.104 & 2455318.92 & 0.50 & 0.00 & 0.00 & -2.07 & 0.32 & 41.56 & 18.00 \\
10fym & 0.074 & 2455315.82 & 1.34 & 0.00 & 0.00 & -0.33 & 0.45 & 23.60 & 18.00 \\
10gjx & 0.076 & 2455327.18 & 0.21 & 0.00 & 0.00 & 0.29 & 0.19 & 56.24 & 85.00 \\
10glo & 0.075 & 2455323.59 & 0.24 & 0.00 & 0.00 & 0.99 & 0.11 & 144.83 & 62.00 \\
10goo & 0.09 & 2455321.84 & 0.45 & 0.00 & 0.00 & 1.79 & 0.33 & 36.80 & 27.00 \\
10gop & 0.097 & 2455321.11 & 0.28 & 0.00 & 0.00 & 0.42 & 0.40 & 122.46 & 72.00 \\
10goq & 0.088 & 2455324.21 & 0.41 & 0.00 & 0.00 & 0.03 & 0.28 & 52.83 & 55.00 \\
10gsp & 0.11 & 2455327.44 & 0.20 & 0.00 & 0.00 & -2.60 & 0.27 & 125.02 & 80.00 \\
10hcu & 0.0925 & 2455337.92 & 0.15 & 0.00 & 0.00 & -0.30 & 0.26 & 53.77 & 57.00 \\
10hdm & 0.165 & 2455334.94 & 0.26 & 0.00 & 0.00 & 0.84 & 0.32 & 144.13 & 71.00 \\
10hdn & 0.0696 & 2455343.93 & 0.19 & 0.00 & 0.00 & 0.38 & 0.21 & 9.05 & 23.00 \\
10hei & 0.101 & 2455342.18 & 0.20 & 0.00 & 0.00 & 0.95 & 0.33 & 108.05 & 66.00 \\
10hld & 0.0378 & 2455339.35 & 0.87 & 0.00 & 0.00 & 0.73 & 0.41 & 4.59 & 27.00 \\
10hne & 0.091 & 2455347.04 & 0.25 & 0.00 & 0.00 & 0.00 & 0.34 & 42.52 & 33.00 \\
10hpp & 0.13 & 2455345.86 & 0.34 & 0.00 & 0.00 & 0.87 & 0.34 & 26.09 & 18.00 \\
10hrw & 0.0487 & 2455350.28 & 0.33 & 0.00 & 0.00 & -0.83 & 0.31 & 11.62 & 27.00 \\
10iah & 0.098 & 2455343.98 & 0.27 & 0.00 & 0.00 & 0.07 & 0.35 & 25.29 & 21.00 \\
10ifj & 0.0761 & 2455354.75 & 0.30 & 0.00 & 0.00 & 1.25 & 0.25 & 41.81 & 16.00 \\
10ivt & 0.138 & 2455358.44 & 0.30 & 0.00 & 0.00 & -0.59 & 0.38 & 34.00 & 24.00 \\
10kdg & 0.062 & 2455370.88 & 0.25 & 0.00 & 0.00 & -1.18 & 0.29 & 49.59 & 101.00 \\
10kee & 0.09 & 2455370.84 & 0.09 & 0.00 & 0.00 & -0.77 & 0.15 & 168.18 & 174.00 \\
10kiw & 0.069 & 2455370.08 & 0.36 & 0.00 & 0.00 & 1.07 & 0.53 & 51.66 & 37.00 \\
10kzf & 0.113 & 2455368.29 & 0.51 & 0.00 & 0.00 & 1.37 & 0.79 & 22.37 & 22.00 \\
10lxp & 0.088 & 2455382.53 & 0.06 & 0.00 & 0.00 & 0.33 & 0.07 & 217.10 & 126.00 \\
10mbk & 0.065 & 2455381.09 & 0.70 & 0.00 & 0.00 & -0.68 & 0.88 & 2.94 & 9.00 \\
10mla & 0.07034 & 2455377.40 & 0.33 & 0.00 & 0.00 & -1.39 & 0.42 & 49.64 & 23.00 \\
10mtd & 0.079 & 2455384.90 & 0.52 & 0.00 & 0.00 & -4.59 & 1.14 & 51.65 & 39.00 \\
10nvh & 0.068 & 2455401.61 & 0.66 & 0.00 & 0.00 & -5.53 & 0.70 & 9.42 & 23.00 \\
10nyt & 0.109 & 2455395.67 & 0.41 & 0.00 & 0.00 & -0.39 & 0.47 & 43.34 & 21.00 \\
10one & 0.09923 & 2455395.82 & 0.23 & 0.00 & 0.00 & -3.51 & 0.26 & 145.89 & 65.00 \\
10otc & 0.054 & 2455391.14 & 0.75 & 0.00 & 0.00 & -2.70 & 0.98 & 1.15 & 9.00 \\
10oum & 0.111 & 2455394.19 & 5.15 & 0.00 & 0.00 & -0.43 & 1.24 & 30.24 & 20.00 \\
10pvi & 0.0803 & 2455417.65 & 0.00 & 0.00 & 0.00 & -0.69 & 0.51 & 31.62 & 25.00 \\
10qkf & 0.081 & 2455414.65 & 0.28 & 0.00 & 0.00 & 0.19 & 0.19 & 42.73 & 31.00 \\
10qkv & 0.061 & 2455415.29 & 0.29 & 0.00 & 0.00 & 0.08 & 0.18 & 61.50 & 24.00 \\
10qly & 0.0849 & 2455415.35 & 0.56 & 0.00 & 0.00 & 0.32 & 0.43 & 31.51 & 29.00 \\
10qnn & 0.08 & 2455416.74 & 0.68 & 0.00 & 0.00 & -2.38 & 0.73 & 196.21 & 75.00 \\
10qqt & 0.11 & 2455420.55 & 0.61 & 0.00 & 0.00 & -0.44 & 0.57 & 15.42 & 18.00 \\
10qqw & 0.108 & 2455415.26 & 0.18 & 0.00 & 0.00 & 0.14 & 0.17 & 115.40 & 90.00 \\
10qrj & 0.14 & 2455415.45 & 0.41 & 0.00 & 0.00 & -0.87 & 0.27 & 215.90 & 86.00 \\
10qsc & 0.088 & 2455423.40 & 0.23 & 0.00 & 0.00 & 0.90 & 0.22 & 16.96 & 20.00 \\
10qwm & 0.101 & 2455426.16 & 0.28 & 0.00 & 0.00 & 1.13 & 0.33 & 22.73 & 25.00 \\
10qyx & 0.063 & 2455427.44 & 0.14 & 0.00 & 0.00 & -1.85 & 0.16 & 93.77 & 60.00 \\
10rbp & 0.079 & 2455431.89 & 0.23 & 0.00 & 0.00 & 0.92 & 0.41 & 23.82 & 23.00 \\
10rgn & 0.093 & 2455428.90 & 0.35 & 0.00 & 0.00 & -2.70 & 0.43 & 147.02 & 91.00 \\
10rhi & 0.0849 & 2455426.34 & 0.22 & 0.00 & 0.00 & 0.11 & 0.22 & 42.29 & 24.00 \\
10rpt & 0.103 & 2455429.52 & 0.31 & 0.00 & 0.00 & 1.06 & 0.35 & 51.40 & 36.00 \\
10sm & 0.094 & 2455214.32 & 0.84 & 0.00 & 0.00 & -2.61 & 1.37 & 16.83 & 9.00 \\
10sto & 0.0979 & 2455436.76 & 0.30 & 0.00 & 0.00 & -1.25 & 0.48 & 45.40 & 18.00 \\
10tce & 0.041 & 2455443.66 & 0.31 & 0.00 & 0.00 & 0.42 & 0.24 & 7.86 & 26.00 \\
10tfs & 0.18 & 2455428.19 & 0.27 & 0.00 & 0.00 & -0.84 & 0.36 & 217.85 & 98.00 \\
10tky & 0.1115 & 2455436.65 & 0.83 & 0.00 & 0.00 & -2.68 & 0.83 & 27.11 & 15.00 \\
10tqy & 0.045 & 2455445.56 & 0.00 & 0.00 & 0.00 & -2.67 & 0.34 & 16.81 & 14.00 \\
10trp & 0.049 & 2455451.65 & 0.48 & 0.00 & 0.00 & 1.39 & 0.66 & 19.02 & 13.00 \\
10tum & 0.06 & 2455447.58 & 0.41 & 0.00 & 0.00 & -0.25 & 0.23 & 32.96 & 21.00 \\
10twd & 0.07 & 2455446.46 & 0.16 & 0.00 & 0.00 & 0.36 & 0.12 & 40.09 & 21.00 \\
10ucj & 0.11 & 2455451.41 & 0.25 & 0.00 & 0.00 & -1.60 & 0.32 & 12.70 & 25.00 \\
10ucl & 0.08 & 2455445.65 & 1195.66 & 0.00 & 0.00 & -0.72 & 0.00 & 20.50 & 24.00 \\
10ufj & 0.073 & 2455458.06 & 0.12 & 0.00 & 0.00 & 0.31 & 0.16 & 102.55 & 62.00 \\
10ujl & 0.11 & 2455457.72 & 0.30 & 0.00 & 0.00 & -1.98 & 0.43 & 42.27 & 26.00 \\
10urj & 0.105 & 2455459.50 & 0.00 & 0.00 & 0.00 & 0.16 & 0.23 & 38.45 & 33.00 \\
10urn & 0.11 & 2455454.81 & 0.19 & 0.00 & 0.00 & -0.36 & 0.24 & 39.36 & 26.00 \\
10uzi & 0.12 & 2455464.67 & 0.26 & 0.00 & 0.00 & 0.95 & 0.46 & 152.07 & 84.00 \\
10vhz & 0.12 & 2455447.71 & 0.43 & 0.00 & 0.00 & -1.76 & 1.00 & 12.21 & 13.00 \\
10wnm & 0.0656 & 2455478.66 & 0.46 & 0.00 & 0.00 & 1.25 & 0.58 & 15.43 & 13.00 \\
10wof & 0.0527 & 2455475.24 & 0.48 & 0.00 & 0.00 & -1.02 & 0.88 & 5.91 & 12.00 \\
10wov & 0.096 & 2455480.54 & 1.71 & 0.00 & 0.00 & 4.97 & 2.79 & 7.75 & 13.00 \\
10wyq & 0.08 & 2455478.93 & 0.22 & 0.00 & 0.00 & -2.64 & 0.52 & 563.33 & 201.00 \\
10xir & 0.05 & 2455480.40 & 0.50 & 0.00 & 0.00 & -1.34 & 0.77 & 8.29 & 16.00 \\
10xup & 0.06 & 2455493.27 & 0.11 & 0.00 & 0.00 & -0.40 & 0.14 & 31.18 & 47.00 \\
10yux & 0.057 & 2455498.29 & 0.15 & 0.00 & 0.00 & -1.51 & 0.13 & 46.66 & 44.00 \\
11ao & 0.1085 & 2455585.24 & 0.97 & 0.00 & 0.00 & 2.89 & 1.20 & 46.01 & 34.00 \\
11bas & 0.085 & 2455641.08 & 0.88 & 0.00 & 0.00 & 0.38 & 0.55 & 27.97 & 31.00 \\
11blu & 0.068 & 2455647.90 & 0.16 & 0.00 & 0.00 & 0.36 & 0.16 & 27.86 & 46.00 \\
11bof & 0.026 & 2455657.64 & 0.00 & 0.00 & 0.00 & 0.62 & 0.19 & 153.07 & 65.00 \\
11bok & 0.103 & 2455659.51 & 0.15 & 0.00 & 0.00 & -1.30 & 0.20 & 846.83 & 76.00 \\
11cao & 0.04 & 2455682.03 & 0.91 & 0.00 & 0.00 & -9.37 & 3.16 & 19.18 & 5.00 \\
11cji & 0.088 & 2455678.32 & 0.59 & 0.00 & 0.00 & -2.26 & 0.53 & 77.51 & 31.00 \\
11cmg & 0.1 & 2455690.16 & 0.19 & 0.00 & 0.00 & -0.95 & 0.24 & 78.29 & 49.00 \\
11cml & 0.132 & 2455686.78 & 0.37 & 0.00 & 0.00 & -1.15 & 0.55 & 39.04 & 43.00 \\
11cyv & 0.115 & 2455696.35 & 0.32 & 0.00 & 0.00 & 0.28 & 0.42 & 46.50 & 37.00 \\
11dec & 0.097 & 2455702.09 & 0.23 & 0.00 & 0.00 & 0.69 & 0.21 & 41.28 & 60.00 \\
11dwn & 0.181 & 2455713.82 & 0.46 & 0.00 & 0.00 & -0.48 & 0.75 & 43.81 & 53.00 \\
11dzm & 0.04 & 2455723.31 & 0.12 & 0.00 & 0.00 & -1.63 & 0.09 & 51.40 & 50.00 \\
11hfu & 0.038 & 2455771.95 & 0.00 & 0.00 & 0.00 & 1.17 & 0.25 & 211.05 & 14.00 \\
11htb & 0.05 & 2455766.34 & 0.12 & 0.00 & 0.00 & 0.55 & 0.13 & 16.53 & 17.00 \\
11ilj & 0.096 & 2455773.08 & 0.46 & 0.00 & 0.00 & 0.86 & 0.59 & 50.63 & 22.00 \\
11ivb & 0.07 & 2455775.26 & 0.12 & 0.00 & 0.00 & -0.25 & 0.10 & 55.67 & 39.00 \\
11jgq & 0.129 & 2455782.20 & 0.00 & 0.00 & 0.00 & 0.25 & 0.32 & 20.64 & 14.00 \\
11kaw & 0.08 & 2455791.74 & 0.20 & 0.00 & 0.00 & 0.56 & 0.25 & 36.74 & 41.00 \\
11kml & 0.082 & 2455795.84 & 0.32 & 0.00 & 0.00 & -0.65 & 0.38 & 33.52 & 32.00 \\
11qpc & 0.091 & 2455896.83 & 0.42 & 0.00 & 0.00 & 0.97 & 0.38 & 24.90 & 16.00 \\
11qvc & 0.12 & 2455893.91 & 0.47 & 0.00 & 0.00 & -0.60 & 0.44 & 96.65 & 46.00 \\
11rke & 0.0943 & 2455923.64 & 0.68 & 0.00 & 0.00 & -0.42 & 0.87 & 14.04 & 32.00 \\
11rnu & 0.082 & 2455930.35 & 0.32 & 0.00 & 0.00 & -3.33 & 0.33 & 149.83 & 40.00 \\
11rrq & 0.083 & 2455935.46 & 0.43 & 0.00 & 0.00 & -0.76 & 0.73 & 73.17 & 58.00 \\
11wv & 0.09 & 2455598.32 & 0.00 & 0.00 & 0.00 & 0.29 & 0.27 & 29.56 & 21.00 \\
11xe & 0.14 & 2455593.19 & 0.36 & 0.00 & 0.00 & 0.53 & 0.52 & 88.37 & 47.00 \\
12cjg & 0.067 & 2456026.21 & 0.18 & 0.00 & 0.00 & -0.59 & 0.54 & 6.03 & 13.00 \\
12cks & 0.063 & 2456029.41 & 0.07 & 0.00 & 0.00 & 0.85 & 0.06 & 117.92 & 64.00 \\
12cnl & 0.047 & 2456035.84 & 0.37 & 0.00 & 0.00 & 1.18 & 0.31 & 16.78 & 53.00 \\
12csi & 0.0529 & 2456031.90 & 0.16 & 0.00 & 0.00 & 0.74 & 0.15 & 61.19 & 58.00 \\
12dgy & 0.18 & 2456042.05 & 0.57 & 0.00 & 0.00 & -1.96 & 0.70 & 76.27 & 42.00 \\
12dhb & 0.0565 & 2456043.11 & 0.32 & 0.00 & 0.00 & -0.31 & 0.25 & 9.67 & 34.00 \\
12dhk & 0.07 & 2456048.94 & 0.97 & 0.00 & 0.00 & 4.38 & 1.85 & 9.63 & 16.00 \\
12dhl & 0.057 & 2456041.17 & 0.70 & 0.00 & 0.00 & -6.57 & 3.18 & 14.15 & 20.00 \\
12dxm & 0.063 & 2456054.70 & 0.10 & 0.00 & 0.00 & -1.70 & 0.13 & 53.43 & 71.00 \\
12eac & 0.088 & 2456056.28 & 0.33 & 0.00 & 0.00 & 2.03 & 0.58 & 45.44 & 42.00 \\
12ecm & 0.0664 & 2456068.29 & 0.25 & 0.00 & 0.00 & -0.25 & 0.60 & 12.94 & 27.00 \\
12ecr & 0.069 & 2456068.32 & 0.56 & 0.00 & 0.00 & -0.11 & 1.20 & 2.14 & 24.00 \\
12ekl & 0.12 & 2456060.88 & 0.42 & 0.00 & 0.00 & -0.31 & 0.52 & 25.64 & 26.00 \\
12fuu & 0.035 & 2456113.17 & 0.30 & 0.00 & 0.00 & 0.35 & 0.40 & 17.41 & 44.00 \\
12fxn & 0.0503 & 2456112.17 & 0.34 & 0.00 & 0.00 & -1.60 & 0.44 & 34.37 & 48.00 \\
12gaw & 0.1153 & 2456108.97 & 0.37 & 0.00 & 0.00 & -1.24 & 0.71 & 127.33 & 66.00 \\
12gaz & 0.071 & 2456113.85 & 0.16 & 0.00 & 0.00 & -1.33 & 0.28 & 78.27 & 44.00 \\
12gmf & 0.1253 & 2456120.66 & 0.35 & 0.00 & 0.00 & -0.68 & 0.45 & 285.19 & 131.00 \\
12gmq & 0.10134 & 2456122.08 & 0.25 & 0.00 & 0.00 & -0.91 & 0.36 & 55.77 & 55.00 \\
12gmu & 0.115 & 2456120.45 & 0.38 & 0.00 & 0.00 & -0.78 & 0.48 & 99.08 & 66.00 \\
12gmy & 0.101 & 2456121.18 & 0.33 & 0.00 & 0.00 & -1.02 & 0.64 & 29.85 & 46.00 \\
12gnw & 0.108 & 2456126.33 & 0.34 & 0.00 & 0.00 & -1.14 & 0.74 & 16.22 & 36.00 \\
12gqh & 0.051 & 2456131.83 & 0.14 & 0.00 & 0.00 & 0.08 & 0.15 & 36.94 & 37.00 \\
12grk & 0.0677 & 2456136.38 & 0.12 & 0.00 & 0.00 & -1.06 & 0.18 & 21.45 & 33.00 \\
12guy & 0.144 & 2456130.78 & 0.52 & 0.00 & 0.00 & 1.61 & 0.68 & 62.28 & 32.00 \\
12hwb & 0.056 & 2456171.84 & 0.36 & 0.00 & 0.00 & -0.27 & 1.48 & 94.50 & 50.00 \\
12ibh & 0.11 & 2456172.85 & 0.15 & 0.00 & 0.00 & 0.26 & 0.36 & 111.71 & 92.00 \\
12juu & 0.097 & 2456232.87 & 0.64 & 0.00 & 0.00 & -3.88 & 0.54 & 42.18 & 23.00 \\
12keu & 0.0741 & 2456241.72 & 0.15 & 0.00 & 0.00 & 0.91 & 0.22 & 28.19 & 21.00 \\
12kim & 0.08 & 2456239.50 & 0.35 & 0.00 & 0.00 & 0.70 & 0.47 & 24.30 & 21.00 \\
12klx & 0.11 & 2456243.35 & 0.42 & 0.00 & 0.00 & -2.64 & 1.03 & 23.56 & 24.00 \\
12kta & 0.092 & 2456243.53 & 0.24 & 0.00 & 0.00 & -2.23 & 0.36 & 47.00 & 37.00 \\
12lgq & 0.033 & 2456252.55 & 0.23 & 0.00 & 0.00 & 0.51 & 0.29 & 36.96 & 17.00 \\
12lic & 0.084 & 2456264.37 & 0.79 & 0.00 & 0.00 & 0.78 & 1.21 & 6.19 & 17.00 \\
12lie & 0.05 & 2456267.53 & 0.34 & 0.00 & 0.00 & 1.47 & 0.43 & 32.35 & 14.00 \\
12lih & 0.039771 & 2456265.21 & 0.07 & 0.00 & 0.00 & -2.35 & 0.13 & 30.91 & 17.00 \\
12luk & 0.095 & 2456261.76 & 0.36 & 0.00 & 0.00 & -1.68 & 1.15 & 3.47 & 12.00 \\
12lxp & 0.038 & 2456269.99 & 0.23 & 0.00 & 0.00 & 0.16 & 0.30 & 10.36 & 15.00 \\
12mde & 0.104 & 2456268.88 & 0.72 & 0.00 & 0.00 & 5.64 & 1.56 & 8.36 & 17.00 \\
12mew & 0.11 & 2456259.63 & 0.43 & 0.00 & 0.00 & -0.43 & 1.76 & 10.29 & 17.00 \\
12mj & 0.069 & 2455944.76 & 0.13 & 0.00 & 0.00 & 0.87 & 0.12 & 67.53 & 59.00 \\
12mjh & 0.115 & 2456265.11 & 0.36 & 0.00 & 0.00 & -5.24 & 0.60 & 21.31 & 14.00 \\
12sz & 0.11 & 2455951.34 & 0.54 & 0.00 & 0.00 & 0.26 & 0.44 & 43.73 & 41.00 \\
12vr & 0.14 & 2455951.73 & 0.62 & 0.00 & 0.00 & -1.66 & 0.74 & 169.18 & 60.00 \\
13acz & 0.166 & 2456393.28 & 0.24 & 0.00 & 0.00 & 2.26 & 0.22 & 171.77 & 92.00 \\
13adg & 0.12 & 2456386.79 & 0.24 & 0.00 & 0.00 & 0.03 & 0.23 & 114.85 & 83.00 \\
13adm & 0.131593 & 2456391.13 & 0.24 & 0.00 & 0.00 & 0.06 & 0.20 & 201.93 & 86.00 \\
13adv & 0.073 & 2456395.89 & 0.20 & 0.00 & 0.00 & 0.16 & 0.19 & 55.92 & 52.00 \\
13adw & 0.092 & 2456395.32 & 0.19 & 0.00 & 0.00 & 0.43 & 0.16 & 141.91 & 95.00 \\
13ag & 0.081 & 2456333.78 & 0.00 & 0.00 & 0.00 & 0.05 & 0.16 & 80.48 & 65.00 \\
13ai & 0.0453 & 2456336.49 & 0.05 & 0.00 & 0.00 & -0.28 & 0.08 & 55.55 & 52.00 \\
13aig & 0.065846 & 2456401.30 & 0.09 & 0.00 & 0.00 & 1.71 & 0.10 & 185.40 & 89.00 \\
13akl & 0.0772 & 2456406.76 & 0.10 & 0.00 & 0.00 & 0.47 & 0.15 & 84.59 & 84.00 \\
13anh & 0.0615 & 2456414.54 & 0.05 & 0.00 & 0.00 & -0.22 & 0.04 & 74.69 & 77.00 \\
13ani & 0.13 & 2456406.46 & 0.21 & 0.00 & 0.00 & 1.56 & 0.22 & 142.07 & 79.00 \\
13aol & 0.12 & 2456412.52 & 0.24 & 0.00 & 0.00 & 0.18 & 0.14 & 88.56 & 82.00 \\
13apn & 0.08 & 2456421.43 & 0.14 & 0.00 & 0.00 & 0.62 & 0.11 & 89.73 & 70.00 \\
13asv & 0.036 & 2456429.92 & 0.11 & 0.00 & 0.00 & -0.81 & 0.11 & 42.62 & 31.00 \\
13ax & 0.076 & 2456333.38 & 0.20 & 0.00 & 0.00 & -0.12 & 0.16 & 48.05 & 55.00 \\
13bbw & 0.09 & 2456439.21 & 0.18 & 0.00 & 0.00 & -0.51 & 0.25 & 35.18 & 51.00 \\
13bdb & 0.115 & 2456440.63 & 0.29 & 0.00 & 0.00 & -0.54 & 0.40 & 50.83 & 65.00 \\
13beg & 0.18 & 2456441.07 & 0.20 & 0.00 & 0.00 & -1.43 & 0.21 & 204.08 & 108.00 \\
13bjb & 0.15 & 2456447.49 & 0.22 & 0.00 & 0.00 & -0.03 & 0.25 & 154.74 & 87.00 \\
13bkw & 0.0636 & 2456459.61 & 0.56 & 0.00 & 0.00 & 1.15 & 0.62 & 14.87 & 37.00 \\
13bmn & 0.15 & 2456458.98 & 0.20 & 0.00 & 0.00 & -0.60 & 0.22 & 92.44 & 71.00 \\
13bun & 0.05 & 2456465.36 & 0.35 & 0.00 & 0.00 & -1.16 & 0.46 & 46.89 & 57.00 \\
13caz & 0.09 & 2456506.31 & 0.51 & 0.00 & 0.00 & -1.23 & 0.36 & 88.99 & 74.00 \\
13ccm & 0.0993 & 2456509.26 & 0.20 & 0.00 & 0.00 & 1.04 & 0.15 & 90.83 & 93.00 \\
13cd & 0.17 & 2456333.81 & 0.25 & 0.00 & 0.00 & -0.52 & 0.28 & 102.86 & 65.00 \\
13ceq & 0.153 & 2456516.32 & 0.34 & 0.00 & 0.00 & -0.77 & 0.35 & 75.36 & 65.00 \\
13ckk & 0.12 & 2456518.17 & 0.12 & 0.00 & 0.00 & 0.89 & 0.13 & 232.54 & 123.00 \\
13cor & 0.078 & 2456519.99 & 0.13 & 0.00 & 0.00 & -1.99 & 0.17 & 208.76 & 104.00 \\
13cow & 0.086 & 2456517.42 & 0.43 & 0.00 & 0.00 & -1.61 & 0.69 & 109.74 & 73.00 \\
13cwq & 0.069 & 2456531.72 & 0.24 & 0.00 & 0.00 & 0.15 & 0.30 & 163.63 & 87.00 \\
13cxn & 0.12 & 2456531.19 & 0.19 & 0.00 & 0.00 & -0.26 & 0.24 & 124.00 & 100.00 \\
13cyy & 0.121 & 2456530.19 & 0.26 & 0.00 & 0.00 & -1.32 & 0.32 & 239.30 & 117.00 \\
13czs & 0.083 & 2456537.24 & 0.10 & 0.00 & 0.00 & 0.71 & 0.11 & 135.06 & 103.00 \\
13dad & 0.086 & 2456543.61 & 0.13 & 0.00 & 0.00 & 0.70 & 0.13 & 121.58 & 106.00 \\
13daw & 0.07 & 2456543.75 & 0.14 & 0.00 & 0.00 & -3.07 & 0.19 & 142.18 & 112.00 \\
13dbp & 0.016978 & 2456558.48 & 0.06 & 0.01 & 0.00 & -0.51 & 0.03 & 6017.37 & 100.00 \\
13ddg & 0.084 & 2456548.39 & 0.00 & 0.00 & 0.00 & -0.12 & 0.09 & 157.32 & 131.00 \\
13dfa & 0.074 & 2456545.86 & 0.11 & 0.00 & 0.00 & -3.54 & 0.14 & 237.89 & 125.00 \\
13dhp & 0.125 & 2456555.89 & 0.15 & 0.00 & 0.00 & 0.39 & 0.23 & 128.97 & 71.00 \\
13dkj & 0.036232 & 2456560.99 & 0.07 & 0.00 & 0.00 & -0.88 & 0.08 & 44.83 & 81.00 \\
13dkl & 0.04 & 2456562.60 & 0.07 & 0.00 & 0.00 & 0.56 & 0.08 & 84.79 & 81.00 \\
13dkx & 0.0345 & 2456565.77 & 0.07 & 0.00 & 0.00 & 0.87 & 0.07 & 107.41 & 104.00 \\
13dnh & 0.04 & 2456572.05 & 0.09 & 0.00 & 0.00 & 0.62 & 0.10 & 23.43 & 60.00 \\
13dni & 0.12 & 2456566.36 & 0.16 & 0.00 & 0.00 & 0.34 & 0.15 & 134.44 & 129.00 \\
13dnj & 0.066 & 2456573.52 & 0.14 & 0.00 & 0.00 & -0.46 & 0.16 & 46.66 & 102.00 \\
13dnr & 0.07 & 2456577.56 & 0.40 & 0.00 & 0.00 & 0.75 & 0.46 & 38.13 & 49.00 \\
13dyt & 0.11 & 2456608.97 & 0.57 & 0.00 & 0.00 & -4.53 & 0.89 & 31.39 & 41.00 \\
13ez & 0.04363 & 2456347.15 & 0.07 & 0.00 & 0.00 & -1.05 & 0.08 & 41.77 & 77.00 \\
13s & 0.06 & 2456338.28 & 0.08 & 0.00 & 0.00 & 0.85 & 0.08 & 57.56 & 75.00 \\
14aaf & 0.05887 & 2456742.81 & 0.13 & 0.00 & 0.00 & 0.44 & 0.14 & 36.64 & 56.00 \\
14afv & 0.1305 & 2456748.94 & 0.25 & 0.00 & 0.00 & -0.46 & 0.28 & 63.58 & 70.00 \\
14ahj & 0.07012 & 2456756.77 & 0.25 & 0.00 & 0.00 & -0.63 & 0.32 & 35.54 & 23.00 \\
14aia & 0.19 & 2456750.00 & 0.34 & 0.00 & 0.00 & -0.08 & 0.44 & 89.80 & 58.00 \\
14aik & 0.10456 & 2456762.45 & 0.39 & 0.00 & 0.00 & 0.24 & 0.67 & 35.63 & 46.00 \\
14alb & 0.0725 & 2456765.49 & 0.17 & 0.00 & 0.00 & -0.43 & 0.25 & 81.81 & 37.00 \\
14amb & 0.14 & 2456778.06 & 0.29 & 0.00 & 0.00 & 1.80 & 0.40 & 55.93 & 69.00 \\
14anq & 0.081 & 2456783.45 & 0.24 & 0.00 & 0.00 & 0.06 & 0.31 & 22.98 & 46.00 \\
14apu & 0.1129 & 2456785.60 & 0.27 & 0.00 & 0.00 & -0.37 & 0.47 & 58.46 & 57.00 \\
14aqs & 0.08 & 2456786.67 & 0.15 & 0.00 & 0.00 & -2.42 & 0.26 & 30.85 & 54.00 \\
14axt & 0.05827 & 2456795.26 & 0.12 & 0.00 & 0.00 & -2.13 & 0.11 & 63.76 & 46.00 \\
14axv & 0.09 & 2456798.06 & 0.25 & 0.00 & 0.00 & 0.85 & 0.19 & 28.81 & 44.00 \\
14bcl & 0.13 & 2456805.65 & 0.49 & 0.00 & 0.00 & -0.02 & 0.34 & 180.25 & 87.00 \\
14bjp & 0.05 & 2456822.89 & 0.48 & 0.00 & 0.00 & -1.04 & 0.41 & 9.20 & 20.00 \\
14bpo & 0.08 & 2456832.14 & 0.28 & 0.00 & 0.00 & -1.79 & 0.35 & 34.14 & 35.00 \\
14bpz & 0.12 & 2456835.46 & 0.54 & 0.00 & 0.00 & -1.16 & 0.76 & 54.38 & 41.00 \\
14cyd & 0.102 & 2456835.08 & 0.42 & 0.00 & 0.00 & -1.89 & 0.83 & 62.88 & 41.00 \\
14dcd & 0.05 & 2456840.50 & 0.05 & 0.00 & 0.00 & 0.02 & 0.05 & 134.01 & 117.00 \\
14fyt & 0.118 & 2456930.22 & 0.35 & 0.00 & 0.00 & 5.02 & 0.62 & 93.10 & 44.00 \\
14yl & 0.081 & 2456732.76 & 0.20 & 0.00 & 0.00 & 2.26 & 0.24 & 60.36 & 21.00 \\
14yy & 0.04311 & 2456733.82 & 0.11 & 0.00 & 0.00 & -1.47 & 0.11 & 44.21 & 70.00 \\
16aas & 0.123 & 2457484.70 & 0.21 & 0.00 & 0.00 & -5.71 & 0.21 & 107.72 & 43.00 \\
16afx & 0.125 & 2457496.77 & 0.88 & 0.00 & 0.00 & -0.22 & 0.85 & 32.33 & 22.00 \\
16anm & 0.17 & 2457513.85 & 0.22 & 0.00 & 0.00 & -4.46 & 0.51 & 60.12 & 33.00 \\
16aut & 0.074 & 2457537.77 & 0.37 & 0.00 & 0.00 & -0.45 & 0.47 & 179.78 & 27.00 \\
16dp & 0.184 & 2457431.99 & 0.32 & 0.00 & 0.00 & -2.55 & 0.43 & 45.37 & 25.00 \\
16eka & 0.14 & 2457596.15 & 0.25 & 0.00 & 0.00 & -2.36 & 0.15 & 456.42 & 86.00 \\
16epx & 0.12 & 2457604.65 & 0.54 & 0.00 & 0.00 & 0.12 & 1.10 & 9.82 & 14.00 \\
16fht & 0.079 & 2457635.24 & 0.11 & 0.00 & 0.00 & -5.27 & 0.22 & 124.91 & 23.00 \\
16fhu & 0.076 & 2457634.58 & 0.13 & 0.00 & 0.00 & -5.42 & 0.35 & 40.97 & 17.00 \\
16fhz & 0.07 & 2457630.46 & 0.23 & 0.00 & 0.00 & -2.72 & 0.24 & 98.68 & 18.00 \\
16fmb & 0.067 & 2457639.74 & 0.10 & 0.00 & 0.00 & -3.05 & 0.14 & 192.88 & 20.00 \\
16for & 0.071 & 2457640.00 & 0.14 & 0.00 & 0.00 & -4.03 & 0.23 & 195.62 & 21.00 \\
16gdp & 0.055 & 2457638.10 & 0.16 & 0.00 & 0.00 & -3.36 & 0.18 & 83.71 & 14.00 \\
16gef & 0.06 & 2457638.90 & 0.27 & 0.00 & 0.00 & -3.11 & 0.44 & 49.50 & 14.00 \\
16gmh & 0.08389 & 2457664.18 & 0.20 & 0.00 & 0.00 & -4.85 & 0.39 & 39.64 & 20.00 \\
16gmw & 0.064 & 2457655.26 & 0.48 & 0.00 & 0.00 & -2.33 & 0.15 & 204.00 & 18.00 \\
16gmx & 0.059 & 2457662.77 & 0.14 & 0.00 & 0.00 & -3.49 & 0.18 & 99.22 & 17.00 \\
16gpj & 0.125 & 2457664.79 & 0.25 & 0.00 & 0.00 & -4.21 & 0.50 & 32.56 & 19.00 \\
16gpl & 0.174 & 2457661.98 & 0.45 & 0.00 & 0.00 & -4.23 & 0.67 & 9.04 & 17.00 \\
16grm & 0.07 & 2457659.57 & 0.30 & 0.00 & 0.00 & -3.05 & 0.26 & 85.44 & 19.00 \\
16gro & 0.07 & 2457670.80 & 0.11 & 0.00 & 0.00 & -2.84 & 0.18 & 211.51 & 21.00 \\
16gsp & 0.116 & 2457667.16 & 0.19 & 0.00 & 0.00 & -2.77 & 0.28 & 22.37 & 15.00 \\
16gsu & 0.077 & 2457667.89 & 0.15 & 0.00 & 0.00 & -4.27 & 0.20 & 54.53 & 21.00 \\
16gta & 0.05 & 2457670.89 & 0.06 & 0.00 & 0.00 & -3.00 & 0.08 & 318.49 & 22.00 \\
16gua & 0.08 & 2457669.18 & 0.24 & 0.00 & 0.00 & -4.27 & 0.24 & 64.35 & 18.00 \\
16hdv & 0.039 & 2457688.97 & 0.07 & 0.00 & 0.00 & -1.04 & 0.07 & 210.40 & 14.00 \\
16hgt & 0.13 & 2457684.84 & 0.41 & 0.00 & 0.00 & -2.78 & 0.38 & 30.34 & 18.00 \\
16hhb & 0.154 & 2457689.30 & 0.31 & 0.00 & 0.00 & -4.35 & 0.63 & 14.13 & 11.00 \\
16hhh & 0.07 & 2457692.50 & 0.13 & 0.00 & 0.00 & -4.39 & 0.27 & 230.73 & 16.00 \\
16hlm & 0.098 & 2457696.05 & 0.54 & 0.00 & 0.00 & -3.92 & 0.76 & 9.49 & 10.00 \\
16hls & 0.08 & 2457692.34 & 0.15 & 0.00 & 0.00 & -6.45 & 0.33 & 73.39 & 14.00 \\
16hmz & 0.08 & 2457693.49 & 0.18 & 0.00 & 0.00 & -4.17 & 0.44 & 156.26 & 14.00 \\
16hun & 0.093 & 2457700.56 & 0.44 & 0.00 & 0.00 & -3.46 & 0.47 & 19.84 & 13.00 \\
16ig & 0.17 & 2457431.67 & 0.35 & 0.00 & 0.00 & -3.65 & 0.47 & 71.94 & 19.00 \\
16sw & 0.138 & 2457467.98 & 0.28 & 0.00 & 0.00 & -4.95 & 0.44 & 92.17 & 38.00 \\
\label{table:salt2}
\end{longtable}
\twocolumn
\onecolumn
\begin{longtable}{ccc}
\caption{The Gaussian Processes template binned in bins of 1 day.}\\
\centering
Time (days) & $F/F_{peak}$ & $\sigma_F$ \\
\hline
-20.00 & 0.0063 & 0.0844 \\
-19.00 & 0.0148 & 0.0844 \\
-18.00 & 0.0293 & 0.0844 \\
-17.00 & 0.0514 & 0.0844 \\
-16.00 & 0.0825 & 0.0844 \\
-15.00 & 0.1237 & 0.0844 \\
-14.00 & 0.1752 & 0.0844 \\
-13.00 & 0.2367 & 0.0844 \\
-12.00 & 0.3069 & 0.0844 \\
-11.00 & 0.3840 & 0.0844 \\
-10.00 & 0.4655 & 0.0844 \\
-9.00  & 0.5486 & 0.0844 \\
-8.00  & 0.6303 & 0.0844 \\
-7.00  & 0.7077 & 0.0844 \\
-6.00  & 0.7785 & 0.0844 \\
-5.00  & 0.8407 & 0.0844 \\
-4.00  & 0.8930 & 0.0844 \\
-3.00  & 0.9348 & 0.0844 \\
-2.00  & 0.9662 & 0.0844 \\
-1.00  & 0.9877 & 0.0844 \\
0.00   & 1.0000 & 0.0844 \\
1.00   & 1.0042 & 0.0844 \\
2.00   & 1.0011 & 0.0844 \\
3.00   & 0.9918 & 0.0844 \\
4.00   & 0.9769 & 0.0844 \\
5.00   & 0.9570 & 0.0844 \\
6.00   & 0.9327 & 0.0844 \\
7.00   & 0.9043 & 0.0844 \\
8.00   & 0.8726 & 0.0844 \\
9.00   & 0.8381 & 0.0844 \\
10.00  & 0.8017 & 0.0844 \\
11.00  & 0.7645 & 0.0844 \\
12.00  & 0.7275 & 0.0844 \\
13.00  & 0.6917 & 0.0844 \\
14.00  & 0.6581 & 0.0844 \\
15.00  & 0.6275 & 0.0844 \\
16.00  & 0.6002 & 0.0844 \\
17.00  & 0.5763 & 0.0844 \\
18.00  & 0.5556 & 0.0844 \\
19.00  & 0.5376 & 0.0844 \\
20.00  & 0.5217 & 0.0844 \\
21.00  & 0.5071 & 0.0844 \\
22.00  & 0.4933 & 0.0844 \\
23.00  & 0.4797 & 0.0844 \\
24.00  & 0.4660 & 0.0844 \\
25.00  & 0.4522 & 0.0844 \\
26.00  & 0.4383 & 0.0844 \\
27.00  & 0.4246 & 0.0844 \\
28.00  & 0.4112 & 0.0844 \\
29.00  & 0.3985 & 0.0844 \\
30.00  & 0.3865 & 0.0844 \\
31.00  & 0.3751 & 0.0844 \\
32.00  & 0.3643 & 0.0844 \\
33.00  & 0.3537 & 0.0844 \\
34.00  & 0.3430 & 0.0844 \\
35.00  & 0.3318 & 0.0844 \\
36.00  & 0.3199 & 0.0844 \\
37.00  & 0.3071 & 0.0844 \\
38.00  & 0.2936 & 0.0844 \\
39.00  & 0.2794 & 0.0844 \\
40.00  & 0.2651 & 0.0844 \\
41.00  & 0.2510 & 0.0844 \\
42.00  & 0.2375 & 0.0844 \\
43.00  & 0.2251 & 0.0844 \\
44.00  & 0.2141 & 0.0845 \\
45.00  & 0.2046 & 0.0845 \\
46.00  & 0.1965 & 0.0845 \\
47.00  & 0.1898 & 0.0845 \\
48.00  & 0.1841 & 0.0845 \\
49.00  & 0.1792 & 0.0845 \\
50.00  & 0.1747 & 0.0845 \\
51.00  & 0.1704 & 0.0845 \\
52.00  & 0.1662 & 0.0845 \\
53.00  & 0.1620 & 0.0845 \\
54.00  & 0.1578 & 0.0845 \\
55.00  & 0.1538 & 0.0845 \\
56.00  & 0.1501 & 0.0845 \\
57.00  & 0.1467 & 0.0845 \\
58.00  & 0.1438 & 0.0845 \\
59.00  & 0.1413 & 0.0845 \\
60.00  & 0.1391 & 0.0845 \\
61.00  & 0.1370 & 0.0845 \\
62.00  & 0.1350 & 0.0845 \\
63.00  & 0.1329 & 0.0845 \\
64.00  & 0.1304 & 0.0845 \\
65.00  & 0.1276 & 0.0845 \\
66.00  & 0.1243 & 0.0845 \\
67.00  & 0.1207 & 0.0845 \\
68.00  & 0.1168 & 0.0845 \\
69.00  & 0.1128 & 0.0845 \\
70.00  & 0.1090 & 0.0845 \\
71.00  & 0.1053 & 0.0845 \\
72.00  & 0.1020 & 0.0845 \\
73.00  & 0.0992 & 0.0846 \\
74.00  & 0.0968 & 0.0846 \\
75.00  & 0.0949 & 0.0846
\label{table:template}
\end{longtable}
